Inversion angle of phase-polarization curve of near-Earth asteroid (3200) Phaethon

The linear polarization degree (referred to the scattering plane, P_r) as a function of the solar phase angle, {\alpha}, of solar system objects is a good diagnostic to understand the scattering properties of their surface materials. We report Pr of Phaethon over a wide range of {\alpha} from 19.1 deg to 114.3 deg in order to better understanding properties of its surface materials. The derived phase-polarization curve shows that the maximum of P_r, P_max, is >42.4% at {\alpha} >114.3 deg, a value significantly larger than those of the moderate albedo asteroids (P_max ~9%). The phase-polarization curve classifies Phaethon as B-type in the polarimetric taxonomy, being compatible with the spectral property. We compute the geometric albedo, p_v, of 0.14 +/- 0.04 independently by using an empirical slope-albedo relation, and the derived p_v is consistent with previous results determined from mid-infrared spectra and thermophysical modeling. We could not find a fit to the period in our polarimetric data in the range from 0 up to 7.208 hr (e.g., less than twice the rotational period) and found significant differences between our P_r during the 2017 approach to the Earth and that of the 2016. These results imply that Phaethon has a region with different properties for light scattering near its orbital pole.

==> (inline-0) <==
\begin{deluxetable}{lcccc}
\tablecaption{Observational results acquired with PICO\label{tab:alldata}}
\tablecolumns{15}
\tablenum{3}
\tablewidth{0pt}
\tablehead{
    \colhead{UT Date}  & \colhead{JD - 2,458,000} & \colhead{$\alpha$ ($^\circ$)} & \colhead{$P_{\rm r}$ (\%)} & \colhead{$\theta_{\rm r}$ ($^\circ$)}   
}
\startdata
2017 Dec 9	&	97.0122 	&	19.313 	&	-0.43 	$\pm$	0.23 	&	155	$\pm$	10	\\
2017 Dec 9	&	97.0203 	&	19.309 	&	-0.62 	$\pm$	0.21 	&	167	$\pm$	9	\\
2017 Dec 9	&	97.0228 	&	19.308 	&	0.54 	$\pm$	0.21 	&	65	$\pm$	7	\\
2017 Dec 9	&	97.0252 	&	19.307 	&	-0.28 	$\pm$	0.21 	&	30	$\pm$	11	\\
2017 Dec 9	&	97.0275 	&	19.306 	&	0.41 	$\pm$	0.21 	&	79	$\pm$	13	\\
2017 Dec 9	&	97.0298 	&	19.304 	&	-0.15 	$\pm$	0.21 	&	157	$\pm$	27	\\
2017 Dec 9	&	97.0320 	&	19.303 	&	-0.16 	$\pm$	0.20 	&	142	$\pm$	8	\\
2017 Dec 9	&	97.0341 	&	19.302 	&	-0.63 	$\pm$	0.21 	&	30.3	$\pm$	4.6	\\
2017 Dec 9	&	97.0362 	&	19.301 	&	-0.29 	$\pm$	0.20 	&	31	$\pm$	9	\\
2017 Dec 9	&	97.0384 	&	19.300 	&	0.13 	$\pm$	0.20 	&	120	$\pm$	23	\\
2017 Dec 9	&	97.0405 	&	19.299 	&	-0.49 	$\pm$	0.21 	&	10	$\pm$	12	\\
2017 Dec 9	&	97.0427 	&	19.298 	&	0.37 	$\pm$	0.21 	&	78	$\pm$	15	\\
2017 Dec 9	&	97.0448 	&	19.297 	&	0.23 	$\pm$	0.21 	&	96	$\pm$	26	\\
2017 Dec 9	&	97.0470 	&	19.296 	&	-2.03 	$\pm$	0.21 	&	173.9	$\pm$	2.9	\\
2017 Dec 9	&	97.0491 	&	19.295 	&	0.65 	$\pm$	0.21 	&	113	$\pm$	6	\\
2017 Dec 9	&	97.0513 	&	19.294 	&	0.11 	$\pm$	0.21 	&	48	$\pm$	6	\\
2017 Dec 9	&	97.0534 	&	19.293 	&	-0.46 	$\pm$	0.20 	&	20	$\pm$	9	\\
2017 Dec 9	&	97.0556 	&	19.292 	&	0.29 	$\pm$	0.21 	&	52.4	$\pm$	5.2	\\
2017 Dec 9	&	97.0577 	&	19.291 	&	-0.38 	$\pm$	0.20 	&	164	$\pm$	13	\\
2017 Dec 9	&	97.0599 	&	19.290 	&	-0.02 	$\pm$	0.20 	&	43	$\pm$	15	\\
2017 Dec 9	&	97.0621 	&	19.289 	&	-0.59 	$\pm$	0.20 	&	5	$\pm$	10	\\
2017 Dec 9	&	97.0644 	&	19.288 	&	0.41 	$\pm$	0.19 	&	75	$\pm$	12	\\
2017 Dec 9	&	97.0669 	&	19.287 	&	-0.87 	$\pm$	0.19 	&	17.5	$\pm$	5.1	\\
2017 Dec 9	&	97.0693 	&	19.286 	&	-0.62 	$\pm$	0.19 	&	157	$\pm$	6	\\
2017 Dec 9	&	97.0717 	&	19.285 	&	0.11 	$\pm$	0.19 	&	133.5	$\pm$	2.8	\\
2017 Dec 9	&	97.0739 	&	19.284 	&	0.20 	$\pm$	0.19 	&	125	$\pm$	9	\\
2017 Dec 9	&	97.0761 	&	19.283 	&	-0.45 	$\pm$	0.18 	&	144.5	$\pm$	3.8	\\
2017 Dec 9	&	97.0783 	&	19.282 	&	-0.91 	$\pm$	0.19 	&	161.2	$\pm$	4.7	\\
2017 Dec 9	&	97.0805 	&	19.281 	&	-0.05 	$\pm$	0.19 	&	137	$\pm$	7	\\
2017 Dec 9	&	97.0826 	&	19.280 	&	-0.59 	$\pm$	0.20 	&	24	$\pm$	6	\\
2017 Dec 9	&	97.0848 	&	19.278 	&	-1.04 	$\pm$	0.19 	&	1.6	$\pm$	5.3	\\
2017 Dec 9	&	97.0870 	&	19.277 	&	-0.29 	$\pm$	0.19 	&	33	$\pm$	7	\\
2017 Dec 9	&	97.0892 	&	19.277 	&	-0.18 	$\pm$	0.18 	&	37	$\pm$	8	\\
2017 Dec 9	&	97.0913 	&	19.275 	&	-0.48 	$\pm$	0.18 	&	3	$\pm$	11	\\
2017 Dec 9	&	97.0935 	&	19.274 	&	-1.03 	$\pm$	0.19 	&	11.4	$\pm$	4.8	\\
2017 Dec 9	&	97.0957 	&	19.273 	&	-0.74 	$\pm$	0.19 	&	13	$\pm$	6	\\
2017 Dec 9	&	97.0980 	&	19.272 	&	-1.07 	$\pm$	0.20 	&	25.9	$\pm$	3.3	\\
2017 Dec 9	&	97.1001 	&	19.271 	&	-0.13 	$\pm$	0.19 	&	38	$\pm$	10	\\
2017 Dec 9	&	97.1024 	&	19.270 	&	-0.68 	$\pm$	0.18 	&	174	$\pm$	7	\\
2017 Dec 9	&	97.1050 	&	19.269 	&	0.53 	$\pm$	0.19 	&	122.8	$\pm$	4.3	\\
2017 Dec 9	&	97.1075 	&	19.268 	&	-0.25 	$\pm$	0.19 	&	146	$\pm$	8	\\
2017 Dec 9	&	97.1098 	&	19.267 	&	-1.13 	$\pm$	0.20 	&	152.5	$\pm$	2.9	\\
2017 Dec 9	&	97.1121 	&	19.266 	&	-1.05 	$\pm$	0.18 	&	7.0 	$\pm$	4.8 	\\
2017 Dec 9	&	97.1143 	&	19.265 	&	-0.01 	$\pm$	0.18 	&	136	$\pm$	16	\\
2017 Dec 9	&	97.1165 	&	19.264 	&	-1.03 	$\pm$	0.18 	&	173.2	$\pm$	4.9	\\
2017 Dec 9	&	97.1186 	&	19.263 	&	0.44 	$\pm$	0.18 	&	74	$\pm$	10	\\
2017 Dec 9	&	97.1214 	&	19.262 	&	-0.88 	$\pm$	0.18 	&	166.7	$\pm$	5.2	\\
2017 Dec 9	&	97.1242 	&	19.260 	&	-0.78 	$\pm$	0.18 	&	16.9	$\pm$	5.5	\\
2017 Dec 9	&	97.1263 	&	19.259 	&	0.08 	$\pm$	0.18 	&	123	$\pm$	27	\\
2017 Dec 9	&	97.1285 	&	19.258 	&	-1.25 	$\pm$	0.18 	&	2.5	$\pm$	4.2	\\
2017 Dec 9	&	97.1308 	&	19.257 	&	0.88 	$\pm$	0.18 	&	56.8	$\pm$	2.4	\\
2017 Dec 9	&	97.1331 	&	19.256 	&	-0.21 	$\pm$	0.18 	&	151	$\pm$	14	\\
2017 Dec 9	&	97.1352 	&	19.255 	&	0.09 	$\pm$	0.18 	&	46.3	$\pm$	2.5	\\
2017 Dec 9	&	97.1374 	&	19.254 	&	-0.41 	$\pm$	0.19 	&	140.8	$\pm$	2.7	\\
2017 Dec 9	&	97.1396 	&	19.253 	&	-0.41 	$\pm$	0.19 	&	13	$\pm$	12	\\
2017 Dec 9	&	97.1418 	&	19.252 	&	-0.25 	$\pm$	0.18 	&	177	$\pm$	20	\\
2017 Dec 9	&	97.1443 	&	19.251 	&	0.08 	$\pm$	0.18 	&	119	$\pm$	35	\\
2017 Dec 9	&	97.1470 	&	19.250 	&	-0.06 	$\pm$	0.18 	&	140	$\pm$	15	\\
2017 Dec 9	&	97.1495 	&	19.249 	&	-0.66 	$\pm$	0.18 	&	7	$\pm$	7	\\
2017 Dec 9	&	97.1518 	&	19.248 	&	-0.58 	$\pm$	0.18 	&	17	$\pm$	8	\\
2017 Dec 9	&	97.1541 	&	19.247 	&	0.17 	$\pm$	0.18 	&	122	$\pm$	14	\\
2017 Dec 9	&	97.1563 	&	19.246 	&	0.19 	$\pm$	0.18 	&	123	$\pm$	11	\\
2017 Dec 9	&	97.1585 	&	19.245 	&	0.38 	$\pm$	0.18 	&	117	$\pm$	8	\\
2017 Dec 9	&	97.1608 	&	19.244 	&	-0.31 	$\pm$	0.17 	&	32	$\pm$	7	\\
2017 Dec 9	&	97.1630 	&	19.243 	&	-1.35 	$\pm$	0.18 	&	173.9	$\pm$	3.7	\\
2017 Dec 9	&	97.1652 	&	19.242 	&	0.21 	$\pm$	0.17 	&	128	$\pm$	6	\\
2017 Dec 9	&	97.1674 	&	19.241 	&	-0.19 	$\pm$	0.18 	&	172	$\pm$	27	\\
2017 Dec 9	&	97.1697 	&	19.240 	&	-0.55 	$\pm$	0.18 	&	32.0 	$\pm$	4.1 	\\
2017 Dec 9	&	97.1719 	&	19.239 	&	-0.85 	$\pm$	0.20 	&	18	$\pm$	5.3	\\
2017 Dec 9	&	97.1741 	&	19.238 	&	-1.67 	$\pm$	0.18 	&	7.8 	$\pm$	3.0 	\\
2017 Dec 9	&	97.1764 	&	19.236 	&	0.47 	$\pm$	0.19 	&	60	$\pm$	6	\\
2017 Dec 9	&	97.1787 	&	19.236 	&	0.73 	$\pm$	0.17 	&	96	$\pm$	7	\\
2017 Dec 9	&	97.1809 	&	19.235 	&	-0.63 	$\pm$	0.19 	&	153.3	$\pm$	5.1	\\
2017 Dec 9	&	97.1832 	&	19.233 	&	0.43 	$\pm$	0.19 	&	55.7	$\pm$	4.5	\\
2017 Dec 9	&	97.1854 	&	19.233 	&	0.06 	$\pm$	0.19 	&	115	$\pm$	61	\\
2017 Dec 9	&	97.1876 	&	19.232 	&	1.22 	$\pm$	0.19 	&	65.6	$\pm$	2.9	\\
2017 Dec 9	&	97.1898 	&	19.231 	&	-0.88 	$\pm$	0.20 	&	155.0 	$\pm$	4.2 	\\
2017 Dec 9	&	97.1920 	&	19.230 	&	-0.77 	$\pm$	0.18 	&	163.8	$\pm$	5.7	\\
2017 Dec 9	&	97.1943 	&	19.229 	&	0.45 	$\pm$	0.19 	&	74	$\pm$	10	\\
2017 Dec 9	&	97.1966 	&	19.228 	&	-0.13 	$\pm$	0.18 	&	144	$\pm$	12	\\
2017 Dec 9	&	97.1988 	&	19.227 	&	0.71 	$\pm$	0.18 	&	67.0 	$\pm$	5.1 	\\
2017 Dec 9	&	97.2010 	&	19.226 	&	-0.37 	$\pm$	0.18 	&	22	$\pm$	10	\\
2017 Dec 9	&	97.2032 	&	19.225 	&	-1.52 	$\pm$	0.18 	&	6.4	$\pm$	3.3	\\
2017 Dec 9	&	97.2055 	&	19.224 	&	-1.20 	$\pm$	0.19 	&	161.7	$\pm$	3.6	\\
2017 Dec 9	&	97.2078 	&	19.223 	&	-0.17 	$\pm$	0.18 	&	145	$\pm$	10	\\
2017 Dec 9	&	97.2100 	&	19.222 	&	-0.19 	$\pm$	0.18 	&	39.9	$\pm$	4.8	\\
2017 Dec 9	&	97.2122 	&	19.221 	&	0.48 	$\pm$	0.18 	&	111	$\pm$	8	\\
2017 Dec 9	&	97.2156 	&	19.219 	&	-0.79 	$\pm$	0.20 	&	164	$\pm$	6	\\
2017 Dec 9	&	97.2188 	&	19.218 	&	-0.13 	$\pm$	0.19 	&	40	$\pm$	8	\\
2017 Dec 9	&	97.2209 	&	19.217 	&	-0.41 	$\pm$	0.23 	&	165	$\pm$	14	\\
2017 Dec 9	&	97.2251 	&	19.215 	&	-1.22 	$\pm$	0.35 	&	12	$\pm$	8	\\
2017 Dec 9	&	97.2272 	&	19.214 	&	0.85 	$\pm$	0.44 	&	64	$\pm$	9	\\
2017 Dec 9	&	97.2400 	&	19.209 	&	-1.30 	$\pm$	0.44 	&	15	$\pm$	9	\\
2017 Dec 10	&	97.9579 	&	19.118 	&	-0.60 	$\pm$	0.26 	&	166	$\pm$	11	\\
2017 Dec 10	&	97.9602 	&	19.119 	&	0.33 	$\pm$	0.25 	&	106	$\pm$	18	\\
2017 Dec 10	&	97.9624 	&	19.119 	&	-0.08 	$\pm$	0.25 	&	138	$\pm$	9	\\
2017 Dec 10	&	97.9646 	&	19.120 	&	-0.03 	$\pm$	0.27 	&	41	$\pm$	33	\\
2017 Dec 10	&	97.9668 	&	19.120 	&	-0.13 	$\pm$	0.27 	&	143	$\pm$	16	\\
2017 Dec 10	&	97.9689 	&	19.121 	&	0.27 	$\pm$	0.23 	&	113	$\pm$	17	\\
2017 Dec 10	&	97.9711 	&	19.121 	&	-0.39 	$\pm$	0.25 	&	177	$\pm$	19	\\
2017 Dec 10	&	97.9733 	&	19.121 	&	-0.32 	$\pm$	0.21 	&	154	$\pm$	11	\\
2017 Dec 10	&	97.9754 	&	19.122 	&	-0.44 	$\pm$	0.19 	&	1	$\pm$	13	\\
2017 Dec 10	&	97.9775 	&	19.122 	&	-0.22 	$\pm$	0.19 	&	149	$\pm$	12	\\
2017 Dec 10	&	97.9797 	&	19.123 	&	-0.07 	$\pm$	0.19 	&	140	$\pm$	14	\\
2017 Dec 10	&	97.9818 	&	19.123 	&	0.11 	$\pm$	0.19 	&	96	$\pm$	48	\\
2017 Dec 10	&	97.9839 	&	19.124 	&	-0.01 	$\pm$	0.18 	&	37	$\pm$	122	\\
2017 Dec 10	&	97.9861 	&	19.124 	&	-0.43 	$\pm$	0.19 	&	7	$\pm$	12	\\
2017 Dec 10	&	97.9882 	&	19.125 	&	-0.49 	$\pm$	0.19 	&	19	$\pm$	8	\\
2017 Dec 10	&	97.9917 	&	19.125 	&	-0.39 	$\pm$	0.19 	&	5	$\pm$	14	\\
2017 Dec 10	&	97.9953 	&	19.126 	&	-0.21 	$\pm$	0.18 	&	160	$\pm$	19	\\
2017 Dec 10	&	97.9975 	&	19.126 	&	-0.08 	$\pm$	0.18 	&	172	$\pm$	61	\\
2017 Dec 10	&	97.9996 	&	19.127 	&	-0.29 	$\pm$	0.18 	&	171	$\pm$	17	\\
2017 Dec 10	&	98.0018 	&	19.127 	&	-0.56 	$\pm$	0.18 	&	2	$\pm$	9	\\
2017 Dec 10	&	98.0077 	&	19.129 	&	-0.26 	$\pm$	0.18 	&	27	$\pm$	12	\\
2017 Dec 10	&	98.0101 	&	19.129 	&	-0.38 	$\pm$	0.17 	&	172	$\pm$	12	\\
2017 Dec 10	&	98.0124 	&	19.130 	&	-0.08 	$\pm$	0.17 	&	151	$\pm$	32	\\
2017 Dec 10	&	98.0145 	&	19.130 	&	-0.50 	$\pm$	0.17 	&	2	$\pm$	10	\\
2017 Dec 10	&	98.0167 	&	19.131 	&	-0.43 	$\pm$	0.18 	&	14	$\pm$	11	\\
2017 Dec 10	&	98.0189 	&	19.131 	&	-0.56 	$\pm$	0.18 	&	173	$\pm$	9	\\
2017 Dec 10	&	98.0211 	&	19.132 	&	-0.23 	$\pm$	0.17 	&	156	$\pm$	14	\\
2017 Dec 10	&	98.0232 	&	19.132 	&	-0.27 	$\pm$	0.17 	&	160	$\pm$	13	\\
2017 Dec 10	&	98.0255 	&	19.133 	&	-0.54 	$\pm$	0.17 	&	174	$\pm$	9	\\
2017 Dec 10	&	98.0277 	&	19.133 	&	0.03 	$\pm$	0.17 	&	50	$\pm$	25	\\
2017 Dec 10	&	98.0300 	&	19.134 	&	-0.34 	$\pm$	0.17 	&	166	$\pm$	13	\\
2017 Dec 10	&	98.0323 	&	19.134 	&	-0.23 	$\pm$	0.17 	&	26	$\pm$	13	\\
2017 Dec 10	&	98.0345 	&	19.135 	&	-0.27 	$\pm$	0.17 	&	156	$\pm$	12	\\
2017 Dec 10	&	98.0367 	&	19.136 	&	0.01 	$\pm$	0.16 	&	134	$\pm$	24	\\
2017 Dec 10	&	98.0390 	&	19.136 	&	-0.03 	$\pm$	0.16 	&	140	$\pm$	34	\\
2017 Dec 10	&	98.0412 	&	19.137 	&	-0.48 	$\pm$	0.16 	&	164	$\pm$	8	\\
2017 Dec 10	&	98.0433 	&	19.137 	&	-0.12 	$\pm$	0.16 	&	26	$\pm$	24	\\
2017 Dec 10	&	98.0454 	&	19.138 	&	-0.39 	$\pm$	0.16 	&	175	$\pm$	11	\\
2017 Dec 10	&	98.0475 	&	19.138 	&	-0.04 	$\pm$	0.16 	&	19	$\pm$	90	\\
2017 Dec 10	&	98.0498 	&	19.139 	&	-0.15 	$\pm$	0.16 	&	145	$\pm$	10	\\
2017 Dec 10	&	98.0521 	&	19.139 	&	-0.36 	$\pm$	0.15 	&	5	$\pm$	12	\\
2017 Dec 10	&	98.0543 	&	19.140 	&	-0.45 	$\pm$	0.15 	&	168	$\pm$	9	\\
2017 Dec 10	&	98.0564 	&	19.140 	&	-0.10 	$\pm$	0.15 	&	143	$\pm$	12	\\
2017 Dec 10	&	98.0586 	&	19.141 	&	-0.09 	$\pm$	0.15 	&	175	$\pm$	46	\\
2017 Dec 10	&	98.0607 	&	19.142 	&	-0.26 	$\pm$	0.15 	&	161	$\pm$	12	\\
2017 Dec 10	&	98.0629 	&	19.142 	&	0.22 	$\pm$	0.14 	&	55	$\pm$	7	\\
2017 Dec 10	&	98.0651 	&	19.143 	&	-0.32 	$\pm$	0.14 	&	169	$\pm$	12	\\
2017 Dec 10	&	98.0683 	&	19.143 	&	-0.08 	$\pm$	0.14 	&	145	$\pm$	17	\\
2017 Dec 10	&	98.0715 	&	19.144 	&	-0.17 	$\pm$	0.14 	&	16	$\pm$	21	\\
2017 Dec 10	&	98.0737 	&	19.145 	&	0.04 	$\pm$	0.14 	&	61	$\pm$	51	\\
2017 Dec 10	&	98.0759 	&	19.146 	&	-0.53 	$\pm$	0.15 	&	22	$\pm$	6	\\
2017 Dec 10	&	98.0820 	&	19.147 	&	-0.58 	$\pm$	0.14 	&	162	$\pm$	6	\\
2017 Dec 10	&	98.0841 	&	19.148 	&	-0.05 	$\pm$	0.13 	&	41	$\pm$	10	\\
2017 Dec 10	&	98.0863 	&	19.148 	&	-0.31 	$\pm$	0.14 	&	17	$\pm$	11	\\
2017 Dec 10	&	98.0902 	&	19.149 	&	-0.11 	$\pm$	0.14 	&	37	$\pm$	10	\\
2017 Dec 10	&	98.0934 	&	19.150 	&	-0.09 	$\pm$	0.14 	&	23	$\pm$	32	\\
2017 Dec 10	&	98.0958 	&	19.151 	&	-0.24 	$\pm$	0.14 	&	157	$\pm$	12	\\
2017 Dec 10	&	98.1004 	&	19.152 	&	-0.17 	$\pm$	0.15 	&	171	$\pm$	24	\\
2017 Dec 10	&	98.1027 	&	19.153 	&	-0.12 	$\pm$	0.14 	&	171	$\pm$	32	\\
2017 Dec 10	&	98.1073 	&	19.154 	&	-0.39 	$\pm$	0.15 	&	9	$\pm$	10	\\
2017 Dec 10	&	98.1120 	&	19.156 	&	-0.33 	$\pm$	0.14 	&	12	$\pm$	11	\\
2017 Dec 10	&	98.1143 	&	19.156 	&	-0.12 	$\pm$	0.14 	&	142	$\pm$	8	\\
2017 Dec 10	&	98.1166 	&	19.157 	&	-0.24 	$\pm$	0.14 	&	28	$\pm$	9	\\
2017 Dec 10	&	98.1189 	&	19.158 	&	-0.29 	$\pm$	0.13 	&	155	$\pm$	9	\\
2017 Dec 10	&	98.1212 	&	19.158 	&	-0.54 	$\pm$	0.13 	&	177	$\pm$	7	\\
2017 Dec 10	&	98.1235 	&	19.159 	&	-0.20 	$\pm$	0.13 	&	26	$\pm$	12	\\
2017 Dec 10	&	98.1259 	&	19.160 	&	-0.51 	$\pm$	0.13 	&	178	$\pm$	7	\\
2017 Dec 10	&	98.1313 	&	19.161 	&	-0.11 	$\pm$	0.13 	&	17	$\pm$	29	\\
2017 Dec 10	&	98.1337 	&	19.162 	&	-0.22 	$\pm$	0.14 	&	6	$\pm$	17	\\
2017 Dec 10	&	98.1360 	&	19.163 	&	-0.02 	$\pm$	0.13 	&	42	$\pm$	21	\\
2017 Dec 10	&	98.1396 	&	19.164 	&	-0.20 	$\pm$	0.14 	&	33	$\pm$	8	\\
2017 Dec 10	&	98.1434 	&	19.165 	&	-0.38 	$\pm$	0.14 	&	21	$\pm$	8	\\
2017 Dec 10	&	98.1457 	&	19.166 	&	0.02 	$\pm$	0.14 	&	126	$\pm$	74	\\
2017 Dec 10	&	98.1480 	&	19.166 	&	-0.37 	$\pm$	0.14 	&	1	$\pm$	11	\\
2017 Dec 10	&	98.1503 	&	19.167 	&	-0.34 	$\pm$	0.13 	&	164	$\pm$	10	\\
2017 Dec 10	&	98.1526 	&	19.168 	&	-0.50 	$\pm$	0.14 	&	1	$\pm$	8	\\
2017 Dec 10	&	98.1550 	&	19.169 	&	-0.34 	$\pm$	0.13 	&	2	$\pm$	11	\\
2017 Dec 10	&	98.1573 	&	19.169 	&	-0.10 	$\pm$	0.14 	&	149	$\pm$	19	\\
2017 Dec 10	&	98.1606 	&	19.170 	&	-0.46 	$\pm$	0.13 	&	166	$\pm$	8	\\
2017 Dec 10	&	98.1640 	&	19.171 	&	-0.13 	$\pm$	0.13 	&	31	$\pm$	14	\\
2017 Dec 10	&	98.1665 	&	19.172 	&	-0.26 	$\pm$	0.13 	&	12	$\pm$	13	\\
2017 Dec 10	&	98.1689 	&	19.173 	&	-0.01 	$\pm$	0.13 	&	137	$\pm$	42	\\
2017 Dec 10	&	98.1739 	&	19.175 	&	0.29 	$\pm$	0.13 	&	92	$\pm$	13	\\
2017 Dec 10	&	98.1762 	&	19.175 	&	-0.44 	$\pm$	0.13 	&	178	$\pm$	9	\\
2017 Dec 10	&	98.1785 	&	19.176 	&	-0.17 	$\pm$	0.14 	&	13	$\pm$	21	\\
2017 Dec 10	&	98.1807 	&	19.177 	&	-0.23 	$\pm$	0.14 	&	166	$\pm$	15	\\
2017 Dec 10	&	98.1830 	&	19.178 	&	0.04 	$\pm$	0.14 	&	132	$\pm$	8	\\
2017 Dec 10	&	98.1853 	&	19.178 	&	0.09 	$\pm$	0.14 	&	70	$\pm$	33	\\
2017 Dec 10	&	98.1876 	&	19.179 	&	-0.06 	$\pm$	0.16 	&	159	$\pm$	51	\\
2017 Dec 10	&	98.1899 	&	19.180 	&	-0.05 	$\pm$	0.14 	&	143	$\pm$	21	\\
2017 Dec 10	&	98.1922 	&	19.181 	&	-0.36 	$\pm$	0.39 	&	28	$\pm$	16	\\
2017 Dec 10	&	98.1955 	&	19.182 	&	-0.02 	$\pm$	0.40 	&	136	$\pm$	18	\\
2017 Dec 10	&	98.2034 	&	19.185 	&	-0.35 	$\pm$	0.25 	&	149	$\pm$	10	\\
2017 Dec 10	&	98.2059 	&	19.186 	&	-0.28 	$\pm$	0.41 	&	160	$\pm$	33	\\
2017 Dec 11	&	98.9498 	&	19.810 	&	0.18 	$\pm$	0.19 	&	110	$\pm$	24	\\
2017 Dec 11	&	98.9519 	&	19.813 	&	-0.14 	$\pm$	0.19 	&	31	$\pm$	18	\\
2017 Dec 11	&	98.9540 	&	19.816 	&	-0.04 	$\pm$	0.19 	&	41	$\pm$	21	\\
2017 Dec 11	&	98.9560 	&	19.819 	&	0.32 	$\pm$	0.19 	&	71	$\pm$	13	\\
2017 Dec 11	&	98.9620 	&	19.828 	&	0.25 	$\pm$	0.18 	&	82	$\pm$	20	\\
2017 Dec 11	&	98.9665 	&	19.834 	&	0.44 	$\pm$	0.17 	&	99	$\pm$	11	\\
2017 Dec 11	&	98.9686 	&	19.837 	&	-0.49 	$\pm$	0.17 	&	17.0 	$\pm$	8.4 	\\
2017 Dec 11	&	98.9707 	&	19.840 	&	-0.13 	$\pm$	0.18 	&	147	$\pm$	17	\\
2017 Dec 11	&	98.9728 	&	19.843 	&	0.27 	$\pm$	0.17 	&	95	$\pm$	18	\\
2017 Dec 11	&	98.9749 	&	19.846 	&	-0.10 	$\pm$	0.17 	&	28	$\pm$	27	\\
2017 Dec 11	&	98.9770 	&	19.850 	&	-0.18 	$\pm$	0.17 	&	164	$\pm$	23	\\
2017 Dec 11	&	98.9791 	&	19.853 	&	-0.12 	$\pm$	0.16 	&	178	$\pm$	38	\\
2017 Dec 11	&	98.9812 	&	19.856 	&	0.00 	$\pm$	0.17 	&	136	$\pm$	24	\\
2017 Dec 11	&	98.9833 	&	19.859 	&	0.15 	$\pm$	0.16 	&	61	$\pm$	16	\\
2017 Dec 11	&	98.9875 	&	19.865 	&	-0.08 	$\pm$	0.16 	&	140 	$\pm$	10 	\\
2017 Dec 11	&	98.9896 	&	19.868 	&	-0.06 	$\pm$	0.16 	&	172	$\pm$	69	\\
2017 Dec 11	&	98.9917 	&	19.871 	&	0.09 	$\pm$	0.16 	&	66	$\pm$	34	\\
2017 Dec 11	&	98.9938 	&	19.874 	&	0.17 	$\pm$	0.16 	&	113	$\pm$	18	\\
2017 Dec 11	&	98.9959 	&	19.877 	&	0.03 	$\pm$	0.16 	&	48	$\pm$	20	\\
2017 Dec 11	&	98.9980 	&	19.880 	&	0.25 	$\pm$	0.16 	&	108	$\pm$	14	\\
2017 Dec 11	&	99.0002 	&	19.884 	&	0.10 	$\pm$	0.16 	&	53	$\pm$	11	\\
2017 Dec 11	&	99.0024 	&	19.887 	&	-0.48 	$\pm$	0.16 	&	178	$\pm$	9	\\
2017 Dec 11	&	99.0045 	&	19.890 	&	-0.04 	$\pm$	0.16 	&	154	$\pm$	63	\\
2017 Dec 11	&	99.0066 	&	19.893 	&	0.24 	$\pm$	0.16 	&	110	$\pm$	15	\\
2017 Dec 11	&	99.0086 	&	19.896 	&	-0.24 	$\pm$	0.16 	&	7	$\pm$	19	\\
2017 Dec 11	&	99.0106 	&	19.899 	&	0.21 	$\pm$	0.16 	&	88	$\pm$	21	\\
2017 Dec 11	&	99.0126 	&	19.902 	&	-0.10 	$\pm$	0.15 	&	39 	$\pm$	8 	\\
2017 Dec 11	&	99.0146 	&	19.905 	&	0.50 	$\pm$	0.15 	&	90 	$\pm$	9 	\\
2017 Dec 11	&	99.0166 	&	19.908 	&	0.56 	$\pm$	0.15 	&	95 	$\pm$	8 	\\
2017 Dec 11	&	99.0186 	&	19.911 	&	-0.42 	$\pm$	0.15 	&	180	$\pm$	10	\\
2017 Dec 11	&	99.0206 	&	19.914 	&	-0.10 	$\pm$	0.15 	&	25	$\pm$	28	\\
2017 Dec 11	&	99.0226 	&	19.917 	&	0.11 	$\pm$	0.14 	&	110	$\pm$	29	\\
2017 Dec 11	&	99.0247 	&	19.920 	&	-0.16 	$\pm$	0.14 	&	153	$\pm$	15	\\
2017 Dec 11	&	99.0267 	&	19.924 	&	0.09 	$\pm$	0.14 	&	113	$\pm$	30	\\
2017 Dec 11	&	99.0291 	&	19.927 	&	0.10 	$\pm$	0.14 	&	77	$\pm$	35	\\
2017 Dec 11	&	99.0311 	&	19.930 	&	-0.19 	$\pm$	0.14 	&	156	$\pm$	14	\\
2017 Dec 11	&	99.0352 	&	19.937 	&	0.29 	$\pm$	0.14 	&	78	$\pm$	13	\\
2017 Dec 11	&	99.0372 	&	19.940 	&	-0.35 	$\pm$	0.14 	&	23	$\pm$	8	\\
2017 Dec 11	&	99.0393 	&	19.943 	&	0.13 	$\pm$	0.14 	&	112	$\pm$	21	\\
2017 Dec 11	&	99.0413 	&	19.946 	&	0.01 	$\pm$	0.14 	&	49	$\pm$	40	\\
2017 Dec 11	&	99.0434 	&	19.949 	&	0.16 	$\pm$	0.14 	&	74	$\pm$	21	\\
2017 Dec 11	&	99.0454 	&	19.952 	&	-0.11 	$\pm$	0.14 	&	37	$\pm$	10	\\
2017 Dec 11	&	99.0475 	&	19.955 	&	-0.37 	$\pm$	0.14 	&	161	$\pm$	9	\\
2017 Dec 11	&	99.0495 	&	19.959 	&	0.05 	$\pm$	0.14 	&	110	$\pm$	64	\\
2017 Dec 11	&	99.0515 	&	19.962 	&	-0.23 	$\pm$	0.14 	&	3.7	$\pm$	17	\\
2017 Dec 11	&	99.0535 	&	19.965 	&	0.21 	$\pm$	0.14 	&	109	$\pm$	15	\\
2017 Dec 11	&	99.0555 	&	19.968 	&	0.36 	$\pm$	0.13 	&	81	$\pm$	10	\\
2017 Dec 11	&	99.0595 	&	19.974 	&	-0.14 	$\pm$	0.13 	&	148	$\pm$	13	\\
2017 Dec 11	&	99.0615 	&	19.977 	&	-0.21 	$\pm$	0.13 	&	35	$\pm$	6	\\
2017 Dec 11	&	99.0635 	&	19.980 	&	-0.06 	$\pm$	0.14 	&	154	$\pm$	36	\\
2017 Dec 11	&	99.0655 	&	19.984 	&	0.10 	$\pm$	0.14 	&	109	$\pm$	32	\\
2017 Dec 11	&	99.0684 	&	19.988 	&	-0.12 	$\pm$	0.14 	&	152	$\pm$	19	\\
2017 Dec 11	&	99.0713 	&	19.993 	&	-0.30 	$\pm$	0.14 	&	15	$\pm$	11	\\
2017 Dec 11	&	99.0734 	&	19.996 	&	0.13 	$\pm$	0.14 	&	121	$\pm$	15	\\
2017 Dec 11	&	99.0754 	&	19.999 	&	0.02 	$\pm$	0.13 	&	133	$\pm$	16	\\
2017 Dec 11	&	99.0775 	&	20.003 	&	-0.19 	$\pm$	0.14 	&	162	$\pm$	17	\\
2017 Dec 11	&	99.0795 	&	20.006 	&	-0.28 	$\pm$	0.14 	&	25	$\pm$	9	\\
2017 Dec 11	&	99.0865 	&	20.017 	&	0.07 	$\pm$	0.14 	&	54	$\pm$	18	\\
2017 Dec 11	&	99.0886 	&	20.020 	&	-0.13 	$\pm$	0.14 	&	147	$\pm$	12	\\
2017 Dec 11	&	99.0906 	&	20.023 	&	-0.24 	$\pm$	0.14 	&	149	$\pm$	8	\\
2017 Dec 11	&	99.0927 	&	20.027 	&	0.25 	$\pm$	0.14 	&	76	$\pm$	14	\\
2017 Dec 11	&	99.0947 	&	20.030 	&	-0.03 	$\pm$	0.14 	&	31	$\pm$	69	\\
2017 Dec 11	&	99.0968 	&	20.033 	&	-0.08 	$\pm$	0.14 	&	139	$\pm$	7	\\
2017 Dec 11	&	99.0988 	&	20.037 	&	-0.23 	$\pm$	0.14 	&	20	$\pm$	13	\\
2017 Dec 11	&	99.1009 	&	20.040 	&	0.38 	$\pm$	0.14 	&	101	$\pm$	10	\\
2017 Dec 11	&	99.1049 	&	20.046 	&	0.04 	$\pm$	0.13 	&	132	$\pm$	8	\\
2017 Dec 11	&	99.1075 	&	20.051 	&	0.31 	$\pm$	0.13 	&	119	$\pm$	7	\\
2017 Dec 11	&	99.1101 	&	20.055 	&	-0.08 	$\pm$	0.13 	&	148	$\pm$	22	\\
2017 Dec 11	&	99.1121 	&	20.058 	&	-0.39 	$\pm$	0.14 	&	160	$\pm$	8	\\
2017 Dec 11	&	99.1142 	&	20.062 	&	0.04 	$\pm$	0.14 	&	129	$\pm$	22	\\
2017 Dec 11	&	99.1163 	&	20.065 	&	-0.38 	$\pm$	0.13 	&	162	$\pm$	8	\\
2017 Dec 11	&	99.1184 	&	20.069 	&	0.28 	$\pm$	0.13 	&	72	$\pm$	11	\\
2017 Dec 11	&	99.1205 	&	20.072 	&	0.09 	$\pm$	0.13 	&	111	$\pm$	30	\\
2017 Dec 11	&	99.1226 	&	20.075 	&	-0.10 	$\pm$	0.13 	&	37	$\pm$	10	\\
2017 Dec 11	&	99.1247 	&	20.079 	&	-0.30 	$\pm$	0.13 	&	37.6	$\pm$	3.2	\\
2017 Dec 11	&	99.1308 	&	20.089 	&	-0.14 	$\pm$	0.13 	&	154	$\pm$	17	\\
2017 Dec 11	&	99.1330 	&	20.093 	&	-0.44 	$\pm$	0.12 	&	168	$\pm$	7	\\
2017 Dec 11	&	99.1351 	&	20.096 	&	-0.04 	$\pm$	0.12 	&	138	$\pm$	9	\\
2017 Dec 11	&	99.1373 	&	20.100 	&	-0.11 	$\pm$	0.12 	&	176	$\pm$	33	\\
2017 Dec 11	&	99.1395 	&	20.103 	&	0.31 	$\pm$	0.13 	&	123.9	$\pm$	4.4	\\
2017 Dec 11	&	99.1417 	&	20.107 	&	0.28 	$\pm$	0.13 	&	95	$\pm$	13	\\
2017 Dec 11	&	99.1439 	&	20.111 	&	0.18 	$\pm$	0.13 	&	79	$\pm$	19	\\
2017 Dec 11	&	99.1482 	&	20.118 	&	-0.34 	$\pm$	0.13 	&	165	$\pm$	10	\\
2017 Dec 11	&	99.1526 	&	20.125 	&	-0.24 	$\pm$	0.14 	&	147	$\pm$	7	\\
2017 Dec 11	&	99.1548 	&	20.129 	&	-0.10 	$\pm$	0.13 	&	35	$\pm$	14	\\
2017 Dec 11	&	99.1569 	&	20.133 	&	-0.11 	$\pm$	0.13 	&	37	$\pm$	10	\\
2017 Dec 11	&	99.1591 	&	20.136 	&	0.10 	$\pm$	0.13 	&	58	$\pm$	16	\\
2017 Dec 11	&	99.1613 	&	20.140 	&	-0.02 	$\pm$	0.13 	&	138	$\pm$	15	\\
2017 Dec 11	&	99.1635 	&	20.144 	&	0.21 	$\pm$	0.13 	&	123	$\pm$	7	\\
2017 Dec 11	&	99.1657 	&	20.147 	&	0.19 	$\pm$	0.13 	&	66	$\pm$	13	\\
2017 Dec 11	&	99.1679 	&	20.151 	&	-0.01 	$\pm$	0.13 	&	139	$\pm$	50	\\
2017 Dec 11	&	99.1724 	&	20.159 	&	0.27 	$\pm$	0.13 	&	66	$\pm$	9	\\
2017 Dec 11	&	99.1746 	&	20.163 	&	-0.03 	$\pm$	0.13 	&	137	$\pm$	10	\\
2017 Dec 11	&	99.1768 	&	20.166 	&	0.08 	$\pm$	0.13 	&	63	$\pm$	29	\\
2017 Dec 11	&	99.1790 	&	20.170 	&	0.10 	$\pm$	0.13 	&	111	$\pm$	27	\\
2017 Dec 11	&	99.1812 	&	20.174 	&	0.19 	$\pm$	0.13 	&	109	$\pm$	16	\\
2017 Dec 11	&	99.1834 	&	20.178 	&	-0.01 	$\pm$	0.14 	&	160	$\pm$	305	\\
2017 Dec 11	&	99.1858 	&	20.182 	&	-0.21 	$\pm$	0.13 	&	148	$\pm$	8	\\
2017 Dec 11	&	99.1880 	&	20.185 	&	0.22 	$\pm$	0.13 	&	99	$\pm$	17	\\
2017 Dec 12	&	100.0146 	&	22.280 	&	0.77 	$\pm$	0.33 	&	87	$\pm$	12	\\
2017 Dec 12	&	100.0164 	&	22.287 	&	0.27 	$\pm$	0.32 	&	54	$\pm$	11	\\
2017 Dec 12	&	100.0181 	&	22.292 	&	0.64 	$\pm$	0.40 	&	83	$\pm$	18	\\
2017 Dec 12	&	100.0199 	&	22.299 	&	0.93 	$\pm$	0.27 	&	69	$\pm$	6	\\
2017 Dec 12	&	100.0217 	&	22.305 	&	0.47 	$\pm$	0.27 	&	61	$\pm$	9	\\
2017 Dec 12	&	100.0239 	&	22.313 	&	1.06 	$\pm$	0.26 	&	79	$\pm$	6	\\
2017 Dec 12	&	100.0259 	&	22.320 	&	0.2 	$\pm$	0.5 	&	62	$\pm$	39	\\
2017 Dec 12	&	100.0298 	&	22.334 	&	0.8 	$\pm$	0.5 	&	108	$\pm$	15	\\
2017 Dec 12	&	100.0318 	&	22.341 	&	0.93 	$\pm$	0.30 	&	106	$\pm$	8	\\
2017 Dec 12	&	100.0338 	&	22.348 	&	0.20 	$\pm$	0.22 	&	125	$\pm$	12	\\
2017 Dec 12	&	100.0377 	&	22.362 	&	-0.42 	$\pm$	0.42 	&	174	$\pm$	28	\\
2017 Dec 12	&	100.0397 	&	22.369 	&	0.5 	$\pm$	0.7 	&	60	$\pm$	21	\\
2017 Dec 12	&	100.0417 	&	22.376 	&	0.83 	$\pm$	0.25 	&	106	$\pm$	7	\\
2017 Dec 12	&	100.0437 	&	22.383 	&	0.89 	$\pm$	0.16 	&	78.6	$\pm$	4.9	\\
2017 Dec 12	&	100.0456 	&	22.390 	&	0.47 	$\pm$	0.14 	&	95	$\pm$	8	\\
2017 Dec 12	&	100.0476 	&	22.397 	&	0.12 	$\pm$	0.13 	&	61	$\pm$	17	\\
2017 Dec 12	&	100.0496 	&	22.404 	&	0.29 	$\pm$	0.14 	&	113	$\pm$	10	\\
2017 Dec 12	&	100.0516 	&	22.411 	&	0.72 	$\pm$	0.15 	&	88	$\pm$	6	\\
2017 Dec 12	&	100.0536 	&	22.418 	&	0.38 	$\pm$	0.15 	&	67	$\pm$	8	\\
2017 Dec 12	&	100.0596 	&	22.440 	&	0.62 	$\pm$	0.15 	&	92	$\pm$	7	\\
2017 Dec 12	&	100.0637 	&	22.454 	&	0.51 	$\pm$	0.52 	&	86	$\pm$	31	\\
2017 Dec 12	&	100.0659 	&	22.462 	&	0.80 	$\pm$	0.15 	&	97.9	$\pm$	5.1	\\
2017 Dec 12	&	100.0680 	&	22.470 	&	0.55 	$\pm$	0.13 	&	75	$\pm$	6	\\
2017 Dec 12	&	100.0722 	&	22.485 	&	0.53 	$\pm$	0.14 	&	99	$\pm$	7	\\
2017 Dec 12	&	100.0743 	&	22.492 	&	0.76 	$\pm$	0.13 	&	96.0 	$\pm$	4.7 	\\
2017 Dec 12	&	100.0764 	&	22.500 	&	0.45 	$\pm$	0.13 	&	85	$\pm$	8	\\
2017 Dec 12	&	100.0785 	&	22.508 	&	0.23 	$\pm$	0.13 	&	87	$\pm$	16	\\
2017 Dec 12	&	100.0807 	&	22.515 	&	0.48 	$\pm$	0.13 	&	74	$\pm$	7	\\
2017 Dec 12	&	100.0828 	&	22.523 	&	0.47 	$\pm$	0.13 	&	77	$\pm$	7	\\
2017 Dec 12	&	100.0852 	&	22.532 	&	0.55 	$\pm$	0.13 	&	92	$\pm$	7	\\
2017 Dec 12	&	100.0876 	&	22.541 	&	0.58 	$\pm$	0.12 	&	87	$\pm$	6	\\
2017 Dec 12	&	100.0897 	&	22.548 	&	0.57 	$\pm$	0.12 	&	94	$\pm$	6	\\
2017 Dec 12	&	100.0918 	&	22.556 	&	0.53 	$\pm$	0.12 	&	96	$\pm$	6	\\
2017 Dec 12	&	100.0940 	&	22.564 	&	0.31 	$\pm$	0.12 	&	83	$\pm$	11	\\
2017 Dec 12	&	100.0961 	&	22.572 	&	0.56 	$\pm$	0.13 	&	89	$\pm$	7	\\
2017 Dec 12	&	100.0983 	&	22.580 	&	0.63 	$\pm$	0.13 	&	96	$\pm$	6	\\
2017 Dec 12	&	100.1004 	&	22.587 	&	0.48 	$\pm$	0.12 	&	85	$\pm$	7	\\
2017 Dec 12	&	100.1025 	&	22.595 	&	0.66 	$\pm$	0.12 	&	90.4	$\pm$	5.3	\\
2017 Dec 12	&	100.1046 	&	22.603 	&	0.60 	$\pm$	0.12 	&	89	$\pm$	6	\\
2017 Dec 12	&	100.1068 	&	22.611 	&	0.69 	$\pm$	0.12 	&	80.1	$\pm$	4.7	\\
2017 Dec 12	&	100.1089 	&	22.619 	&	0.88 	$\pm$	0.12 	&	90.7	$\pm$	3.9	\\
2017 Dec 12	&	100.1110 	&	22.626 	&	0.46 	$\pm$	0.12 	&	89	$\pm$	8	\\
2017 Dec 12	&	100.1153 	&	22.642 	&	0.63 	$\pm$	0.12 	&	87.8	$\pm$	5.4	\\
2017 Dec 12	&	100.1175 	&	22.650 	&	0.63 	$\pm$	0.12 	&	90	$\pm$	5.4	\\
2017 Dec 12	&	100.1196 	&	22.658 	&	0.52 	$\pm$	0.12 	&	73	$\pm$	5.5	\\
2017 Dec 12	&	100.1217 	&	22.666 	&	0.65 	$\pm$	0.12 	&	92.6	$\pm$	5.2	\\
2017 Dec 12	&	100.1238 	&	22.674 	&	0.68 	$\pm$	0.12 	&	79.9	$\pm$	4.7	\\
2017 Dec 12	&	100.1259 	&	22.682 	&	0.41 	$\pm$	0.12 	&	93	$\pm$	8	\\
2017 Dec 12	&	100.1281 	&	22.689 	&	0.80 	$\pm$	0.12 	&	90.2	$\pm$	4.2	\\
2017 Dec 12	&	100.1302 	&	22.697 	&	0.68 	$\pm$	0.12 	&	96.9	$\pm$	4.9	\\
2017 Dec 12	&	100.1323 	&	22.705 	&	1.02 	$\pm$	0.12 	&	89.3	$\pm$	3.4	\\
2017 Dec 12	&	100.1344 	&	22.713 	&	1.06 	$\pm$	0.12 	&	87.6	$\pm$	3.3	\\
2017 Dec 12	&	100.1365 	&	22.721 	&	0.45 	$\pm$	0.12 	&	77	$\pm$	7	\\
2017 Dec 12	&	100.1386 	&	22.729 	&	0.79 	$\pm$	0.13 	&	75.7	$\pm$	4	\\
2017 Dec 12	&	100.1407 	&	22.737 	&	0.71 	$\pm$	0.12 	&	82	$\pm$	4.8	\\
2017 Dec 12	&	100.1428 	&	22.745 	&	0.37 	$\pm$	0.13 	&	121.5	$\pm$	4.4	\\
2017 Dec 12	&	100.1450 	&	22.752 	&	0.58 	$\pm$	0.13 	&	99	$\pm$	6	\\
2017 Dec 12	&	100.1471 	&	22.761 	&	0.56 	$\pm$	0.13 	&	103	$\pm$	6	\\
2017 Dec 12	&	100.1496 	&	22.770 	&	0.65 	$\pm$	0.13 	&	91	$\pm$	6	\\
2017 Dec 12	&	100.1521 	&	22.779 	&	1.11 	$\pm$	0.13 	&	82.1	$\pm$	3.2	\\
2017 Dec 12	&	100.1541 	&	22.787 	&	0.45 	$\pm$	0.13 	&	76	$\pm$	7	\\
2017 Dec 12	&	100.1562 	&	22.795 	&	0.92 	$\pm$	0.13 	&	94.5 	$\pm$	4.0 	\\
2017 Dec 12	&	100.1582 	&	22.802 	&	0.84 	$\pm$	0.13 	&	89	$\pm$	4.3	\\
2017 Dec 12	&	100.1602 	&	22.810 	&	0.77 	$\pm$	0.13 	&	77.3	$\pm$	4.2	\\
2017 Dec 12	&	100.1623 	&	22.817 	&	0.88 	$\pm$	0.13 	&	96.9 	$\pm$	4.0 	\\
2017 Dec 12	&	100.1643 	&	22.825 	&	1.14 	$\pm$	0.13 	&	91.7 	$\pm$	3.2 	\\
2017 Dec 12	&	100.1663 	&	22.833 	&	0.78 	$\pm$	0.12 	&	81.4 	$\pm$	4.4 	\\
2017 Dec 12	&	100.1683 	&	22.841 	&	0.84 	$\pm$	0.12 	&	97.4 	$\pm$	4.1 	\\
2017 Dec 12	&	100.1704 	&	22.848 	&	0.43 	$\pm$	0.13 	&	68.0 	$\pm$	6.0 	\\
2017 Dec 12	&	100.1724 	&	22.856 	&	0.85 	$\pm$	0.13 	&	76.7 	$\pm$	3.8 	\\
2017 Dec 12	&	100.1744 	&	22.864 	&	0.68 	$\pm$	0.12 	&	70.2 	$\pm$	4.0 	\\
2017 Dec 12	&	100.1785 	&	22.879 	&	0.75 	$\pm$	0.12 	&	91.7 	$\pm$	4.7 	\\
2017 Dec 12	&	100.1805 	&	22.887 	&	0.65 	$\pm$	0.12 	&	85.5 	$\pm$	5.3 	\\
2017 Dec 12	&	100.1826 	&	22.895 	&	0.71 	$\pm$	0.12 	&	72.4 	$\pm$	3.9 	\\
2017 Dec 12	&	100.1847 	&	22.903 	&	1.15 	$\pm$	0.12 	&	87.5 	$\pm$	3.0 	\\
2017 Dec 12	&	100.1867 	&	22.910 	&	0.75 	$\pm$	0.12 	&	102.1 	$\pm$	4.2 	\\
2017 Dec 12	&	100.1887 	&	22.918 	&	0.92 	$\pm$	0.12 	&	81.0 	$\pm$	3.6 	\\
2017 Dec 13	&	100.9281 	&	26.434 	&	1.55 	$\pm$	0.16 	&	94.3 	$\pm$	2.9 	\\
2017 Dec 13	&	100.9303 	&	26.447 	&	1.98 	$\pm$	0.16 	&	86.0 	$\pm$	2.2 	\\
2017 Dec 13	&	100.9324 	&	26.460 	&	1.37 	$\pm$	0.15 	&	88.1 	$\pm$	3.1 	\\
2017 Dec 13	&	100.9346 	&	26.473 	&	1.85 	$\pm$	0.15 	&	89.1 	$\pm$	2.3 	\\
2017 Dec 13	&	100.9367 	&	26.485 	&	1.93 	$\pm$	0.15 	&	88.4 	$\pm$	2.2 	\\
2017 Dec 13	&	100.9390 	&	26.499 	&	1.65 	$\pm$	0.16 	&	88.8 	$\pm$	2.7 	\\
2017 Dec 13	&	100.9412 	&	26.512 	&	2.27 	$\pm$	0.20 	&	93.1 	$\pm$	2.7 	\\
2017 Dec 13	&	100.9434 	&	26.525 	&	1.19 	$\pm$	0.25 	&	99	$\pm$	6	\\
2017 Dec 13	&	100.9455 	&	26.537 	&	2.6 	$\pm$	0.6 	&	77.0 	$\pm$	5.4 	\\
2017 Dec 13	&	100.9566 	&	26.604 	&	1.48 	$\pm$	0.28 	&	77.1 	$\pm$	5.0 	\\
2017 Dec 13	&	100.9610 	&	26.630 	&	1.52 	$\pm$	0.17 	&	88.5 	$\pm$	3.2 	\\
2017 Dec 13	&	100.9631 	&	26.643 	&	1.62 	$\pm$	0.15 	&	88.0 	$\pm$	2.7 	\\
2017 Dec 13	&	100.9653 	&	26.656 	&	1.98 	$\pm$	0.15 	&	88.1 	$\pm$	2.2 	\\
2017 Dec 13	&	100.9675 	&	26.669 	&	2.5 	$\pm$	0.5 	&	96.2 	$\pm$	6.1 	\\
2017 Dec 13	&	100.9781 	&	26.733 	&	1.90 	$\pm$	0.22 	&	80.9 	$\pm$	3.1 	\\
2017 Dec 13	&	100.9834 	&	26.765 	&	1.51 	$\pm$	0.18 	&	95.6 	$\pm$	3.3 	\\
2017 Dec 13	&	100.9877 	&	26.791 	&	1.36 	$\pm$	0.29 	&	93	$\pm$	7	\\
2017 Dec 13	&	100.9898 	&	26.804 	&	2.04 	$\pm$	0.19 	&	91.8 	$\pm$	2.9 	\\
2017 Dec 13	&	100.9925 	&	26.820 	&	2.79 	$\pm$	0.44 	&	82.4 	$\pm$	3.8 	\\
2017 Dec 13	&	100.9951 	&	26.836 	&	1.46 	$\pm$	0.30 	&	90.5 	$\pm$	5.2 	\\
2017 Dec 13	&	100.9973 	&	26.849 	&	2.05 	$\pm$	0.11 	&	88.5 	$\pm$	1.6 	\\
2017 Dec 13	&	100.9994 	&	26.862 	&	1.96 	$\pm$	0.13 	&	94.1 	$\pm$	1.9 	\\
2017 Dec 13	&	101.0015 	&	26.875 	&	1.95 	$\pm$	0.12 	&	96.4 	$\pm$	1.8 	\\
2017 Dec 13	&	101.0036 	&	26.888 	&	1.72 	$\pm$	0.12 	&	89.1 	$\pm$	2.0 	\\
2017 Dec 13	&	101.0069 	&	26.908 	&	1.88 	$\pm$	0.12 	&	87.1 	$\pm$	1.8 	\\
2017 Dec 13	&	101.0102 	&	26.928 	&	2.56 	$\pm$	0.11 	&	98.8 	$\pm$	1.2 	\\
2017 Dec 13	&	101.0131 	&	26.946 	&	1.87 	$\pm$	0.12 	&	89.5 	$\pm$	1.8 	\\
2017 Dec 13	&	101.0152 	&	26.959 	&	2.33 	$\pm$	0.11 	&	85.3 	$\pm$	1.4 	\\
2017 Dec 13	&	101.0179 	&	26.976 	&	1.97 	$\pm$	0.11 	&	93.4 	$\pm$	1.6 	\\
2017 Dec 13	&	101.0202 	&	26.990 	&	2.30 	$\pm$	0.11 	&	88.2 	$\pm$	1.4 	\\
2017 Dec 13	&	101.0236 	&	27.011 	&	2.05 	$\pm$	0.12 	&	81.8 	$\pm$	1.7 	\\
2017 Dec 13	&	101.0269 	&	27.031 	&	2.06 	$\pm$	0.12 	&	85.5 	$\pm$	1.7 	\\
2017 Dec 13	&	101.0291 	&	27.045 	&	1.84 	$\pm$	0.14 	&	87.3 	$\pm$	2.2 	\\
2017 Dec 13	&	101.0313 	&	27.059 	&	1.73 	$\pm$	0.13 	&	89.8 	$\pm$	2.0 	\\
2017 Dec 13	&	101.0335 	&	27.072 	&	1.68 	$\pm$	0.13 	&	85.9 	$\pm$	2.2 	\\
2017 Dec 13	&	101.0356 	&	27.085 	&	2.00 	$\pm$	0.12 	&	90.0 	$\pm$	1.7 	\\
2017 Dec 13	&	101.0383 	&	27.102 	&	1.89 	$\pm$	0.13 	&	80.6 	$\pm$	1.8 	\\
2017 Dec 13	&	101.0410 	&	27.119 	&	1.94 	$\pm$	0.11 	&	87.9 	$\pm$	1.7 	\\
2017 Dec 13	&	101.0432 	&	27.132 	&	1.91 	$\pm$	0.12 	&	84.9 	$\pm$	1.7 	\\
2017 Dec 13	&	101.0453 	&	27.146 	&	1.99 	$\pm$	0.11 	&	89.2 	$\pm$	1.6 	\\
2017 Dec 13	&	101.0475 	&	27.159 	&	2.13 	$\pm$	0.12 	&	90.3 	$\pm$	1.6 	\\
2017 Dec 13	&	101.0496 	&	27.172 	&	2.01 	$\pm$	0.11 	&	88.1 	$\pm$	1.6 	\\
2017 Dec 13	&	101.0518 	&	27.186 	&	1.95 	$\pm$	0.11 	&	90.5 	$\pm$	1.6 	\\
2017 Dec 13	&	101.0540 	&	27.200 	&	2.19 	$\pm$	0.12 	&	91.6 	$\pm$	1.6 	\\
2017 Dec 13	&	101.0562 	&	27.214 	&	2.02 	$\pm$	0.11 	&	91.0 	$\pm$	1.6 	\\
2017 Dec 13	&	101.0607 	&	27.242 	&	2.14 	$\pm$	0.11 	&	87.6 	$\pm$	1.5 	\\
2017 Dec 13	&	101.0630 	&	27.256 	&	2.36 	$\pm$	0.11 	&	91.7 	$\pm$	1.4 	\\
2017 Dec 13	&	101.0652 	&	27.270 	&	2.13 	$\pm$	0.11 	&	89.7 	$\pm$	1.5 	\\
2017 Dec 13	&	101.0674 	&	27.284 	&	2.27 	$\pm$	0.11 	&	89.7 	$\pm$	1.4 	\\
2017 Dec 13	&	101.0696 	&	27.298 	&	2.13 	$\pm$	0.11 	&	89.6 	$\pm$	1.5 	\\
2017 Dec 13	&	101.0718 	&	27.312 	&	2.32 	$\pm$	0.10 	&	92.3 	$\pm$	1.3 	\\
2017 Dec 13	&	101.0740 	&	27.325 	&	2.18 	$\pm$	0.10 	&	93.9 	$\pm$	1.4 	\\
2017 Dec 13	&	101.0762 	&	27.339 	&	2.32 	$\pm$	0.10 	&	86.4 	$\pm$	1.3 	\\
2017 Dec 13	&	101.0786 	&	27.355 	&	2.12 	$\pm$	0.10 	&	88.0 	$\pm$	1.4 	\\
2017 Dec 13	&	101.0832 	&	27.383 	&	2.24 	$\pm$	0.10 	&	91.0 	$\pm$	1.3 	\\
2017 Dec 13	&	101.0853 	&	27.397 	&	2.12 	$\pm$	0.10 	&	91.1 	$\pm$	1.4 	\\
2017 Dec 13	&	101.0875 	&	27.411 	&	1.96 	$\pm$	0.10 	&	85.1 	$\pm$	1.5 	\\
2017 Dec 13	&	101.0898 	&	27.425 	&	2.14 	$\pm$	0.10 	&	88.6 	$\pm$	1.4 	\\
2017 Dec 13	&	101.0920 	&	27.439 	&	2.41 	$\pm$	0.10 	&	88.9 	$\pm$	1.2 	\\
2017 Dec 13	&	101.0942 	&	27.453 	&	2.29 	$\pm$	0.10 	&	90.5 	$\pm$	1.3 	\\
2017 Dec 13	&	101.0964 	&	27.467 	&	2.22 	$\pm$	0.10 	&	88.1 	$\pm$	1.3 	\\
2017 Dec 13	&	101.1008 	&	27.495 	&	1.97 	$\pm$	0.10 	&	89.5 	$\pm$	1.5 	\\
2017 Dec 13	&	101.1029 	&	27.509 	&	1.94 	$\pm$	0.10 	&	86.2 	$\pm$	1.5 	\\
2017 Dec 13	&	101.1051 	&	27.522 	&	2.15 	$\pm$	0.11 	&	91.3 	$\pm$	1.4 	\\
2017 Dec 13	&	101.1093 	&	27.549 	&	2.34 	$\pm$	0.11 	&	88.5 	$\pm$	1.4 	\\
2017 Dec 13	&	101.1114 	&	27.563 	&	2.34 	$\pm$	0.11 	&	92.4 	$\pm$	1.4 	\\
2017 Dec 13	&	101.1136 	&	27.577 	&	2.02 	$\pm$	0.11 	&	87.9 	$\pm$	1.6 	\\
2017 Dec 13	&	101.1157 	&	27.590 	&	2.16 	$\pm$	0.11 	&	90.2 	$\pm$	1.5 	\\
2017 Dec 13	&	101.1179 	&	27.604 	&	2.19 	$\pm$	0.11 	&	87.7 	$\pm$	1.5 	\\
2017 Dec 13	&	101.1200 	&	27.618 	&	2.32 	$\pm$	0.11 	&	89.8 	$\pm$	1.3 	\\
2017 Dec 13	&	101.1222 	&	27.632 	&	2.43 	$\pm$	0.11 	&	89.0 	$\pm$	1.3 	\\
2017 Dec 13	&	101.1243 	&	27.645 	&	1.97 	$\pm$	0.11 	&	85.7 	$\pm$	1.5 	\\
2017 Dec 13	&	101.1264 	&	27.659 	&	1.87 	$\pm$	0.11 	&	91.6 	$\pm$	1.6 	\\
2017 Dec 13	&	101.1286 	&	27.673 	&	2.33 	$\pm$	0.10 	&	90.9 	$\pm$	1.3 	\\
2017 Dec 13	&	101.1307 	&	27.687 	&	2.45 	$\pm$	0.10 	&	93.0 	$\pm$	1.2 	\\
2017 Dec 13	&	101.1328 	&	27.701 	&	1.97 	$\pm$	0.10 	&	89.6 	$\pm$	1.5 	\\
2017 Dec 14	&	102.0091 	&	34.465 	&	3.78 	$\pm$	0.13 	&	91.2 	$\pm$	1.0 	\\
2017 Dec 14	&	102.0112 	&	34.485 	&	3.93 	$\pm$	0.15 	&	87.7 	$\pm$	1.1 	\\
2017 Dec 14	&	102.0134 	&	34.505 	&	4.23 	$\pm$	0.14 	&	88.5 	$\pm$	1.0 	\\
2017 Dec 14	&	102.0154 	&	34.524 	&	3.97 	$\pm$	0.23 	&	90.1 	$\pm$	1.7 	\\
2017 Dec 14	&	102.0216 	&	34.582 	&	5.0 	$\pm$	0.7 	&	91.3 	$\pm$	4.1 	\\
2017 Dec 14	&	102.0260 	&	34.622 	&	4.4 	$\pm$	0.5 	&	85.9 	$\pm$	3.1 	\\
2017 Dec 14	&	102.0301 	&	34.660 	&	4.6 	$\pm$	0.5 	&	80.3 	$\pm$	2.8 	\\
2017 Dec 14	&	102.0364 	&	34.719 	&	4.50 	$\pm$	0.28 	&	86.9 	$\pm$	1.8 	\\
2017 Dec 14	&	102.0385 	&	34.738 	&	5.4 	$\pm$	0.5 	&	85.5 	$\pm$	2.5 	\\
2017 Dec 14	&	102.0405 	&	34.758 	&	4.3 	$\pm$	0.5 	&	83.4 	$\pm$	3.3 	\\
2017 Dec 14	&	102.0426 	&	34.777 	&	3.85 	$\pm$	0.40 	&	89.4 	$\pm$	3.1 	\\
2017 Dec 14	&	102.0446 	&	34.796 	&	4.15 	$\pm$	0.19 	&	89.9 	$\pm$	1.3 	\\
2017 Dec 14	&	102.0466 	&	34.815 	&	4.18 	$\pm$	0.15 	&	87.8 	$\pm$	1.0 	\\
2017 Dec 14	&	102.0485 	&	34.833 	&	4.06 	$\pm$	0.22 	&	88.8 	$\pm$	1.5 	\\
2017 Dec 14	&	102.0505 	&	34.851 	&	4.18 	$\pm$	0.38 	&	88.1 	$\pm$	2.6 	\\
2017 Dec 14	&	102.0533 	&	34.877 	&	4.57 	$\pm$	0.20 	&	87.6 	$\pm$	1.2 	\\
2017 Dec 14	&	102.0561 	&	34.903 	&	4.23 	$\pm$	0.13 	&	88.9 	$\pm$	0.9 	\\
2017 Dec 14	&	102.0580 	&	34.922 	&	4.63 	$\pm$	0.12 	&	89.0 	$\pm$	0.7 	\\
2017 Dec 14	&	102.0600 	&	34.940 	&	4.55 	$\pm$	0.15 	&	89.4 	$\pm$	0.9 	\\
2017 Dec 14	&	102.0619 	&	34.958 	&	4.70 	$\pm$	0.19 	&	86.9 	$\pm$	1.2 	\\
2017 Dec 14	&	102.0638 	&	34.977 	&	4.73 	$\pm$	0.18 	&	89.5 	$\pm$	1.1 	\\
2017 Dec 14	&	102.0678 	&	35.014 	&	4.58 	$\pm$	0.17 	&	89.2 	$\pm$	1.1 	\\
2017 Dec 14	&	102.0698 	&	35.032 	&	4.33 	$\pm$	0.18 	&	87.4 	$\pm$	1.2 	\\
2017 Dec 14	&	102.0737 	&	35.069 	&	4.86 	$\pm$	0.12 	&	90.2 	$\pm$	0.7 	\\
2017 Dec 14	&	102.0756 	&	35.088 	&	4.89 	$\pm$	0.12 	&	88.4 	$\pm$	0.7 	\\
2017 Dec 14	&	102.0776 	&	35.106 	&	4.77 	$\pm$	0.12 	&	87.0 	$\pm$	0.7 	\\
2017 Dec 14	&	102.0796 	&	35.125 	&	4.28 	$\pm$	0.11 	&	87.4 	$\pm$	0.7 	\\
2017 Dec 14	&	102.0815 	&	35.144 	&	4.90 	$\pm$	0.10 	&	87.9 	$\pm$	0.6 	\\
2017 Dec 14	&	102.0835 	&	35.162 	&	4.42 	$\pm$	0.10 	&	88.8 	$\pm$	0.6 	\\
2017 Dec 14	&	102.0883 	&	35.207 	&	4.78 	$\pm$	0.13 	&	90.1 	$\pm$	0.8 	\\
2017 Dec 14	&	102.0903 	&	35.227 	&	4.68 	$\pm$	0.13 	&	88.1 	$\pm$	0.8 	\\
2017 Dec 14	&	102.0924 	&	35.246 	&	4.79 	$\pm$	0.10 	&	88.3 	$\pm$	0.6 	\\
2017 Dec 14	&	102.0944 	&	35.266 	&	4.49 	$\pm$	0.11 	&	88.7 	$\pm$	0.7 	\\
2017 Dec 14	&	102.0969 	&	35.290 	&	4.68 	$\pm$	0.26 	&	90.3 	$\pm$	1.6 	\\
2017 Dec 14	&	102.0995 	&	35.314 	&	4.87 	$\pm$	0.17 	&	88.8 	$\pm$	1.0 	\\
2017 Dec 14	&	102.1049 	&	35.365 	&	4.7 	$\pm$	0.7 	&	97.2 	$\pm$	3.9 	\\
2017 Dec 14	&	102.1103 	&	35.417 	&	4.7 	$\pm$	1.0 	&	94.0 	$\pm$	6.0 	\\
2017 Dec 14	&	102.1146 	&	35.458 	&	4.75 	$\pm$	0.30 	&	89.7 	$\pm$	1.9 	\\
2017 Dec 14	&	102.1167 	&	35.478 	&	5.10 	$\pm$	0.26 	&	85.9 	$\pm$	1.5 	\\
2017 Dec 14	&	102.1209 	&	35.518 	&	4.87 	$\pm$	0.26 	&	89.9 	$\pm$	1.5 	\\
2017 Dec 14	&	102.1230 	&	35.538 	&	4.64 	$\pm$	0.26 	&	92.0 	$\pm$	1.7 	\\
2017 Dec 14	&	102.1252 	&	35.559 	&	4.89 	$\pm$	0.19 	&	91.1 	$\pm$	1.1 	\\
2017 Dec 14	&	102.1274 	&	35.580 	&	5.06 	$\pm$	0.19 	&	88.8 	$\pm$	1.1 	\\
2017 Dec 14	&	102.1295 	&	35.600 	&	4.61 	$\pm$	0.27 	&	87.8 	$\pm$	1.8 	\\
2017 Dec 14	&	102.1316 	&	35.620 	&	4.39 	$\pm$	0.43 	&	81.3 	$\pm$	2.6 	\\
2017 Dec 14	&	102.1337 	&	35.640 	&	5.02 	$\pm$	0.52 	&	86.5 	$\pm$	3.0 	\\
2017 Dec 14	&	102.1379 	&	35.681 	&	4.81 	$\pm$	0.21 	&	85.6 	$\pm$	1.2 	\\
2017 Dec 14	&	102.1400 	&	35.701 	&	4.66 	$\pm$	0.18 	&	86.8 	$\pm$	1.1 	\\
2017 Dec 14	&	102.1442 	&	35.742 	&	4.55 	$\pm$	0.25 	&	83.7 	$\pm$	1.5 	\\
2017 Dec 14	&	102.1463 	&	35.762 	&	4.68 	$\pm$	0.27 	&	94.6 	$\pm$	1.6 	\\
2017 Dec 14	&	102.1484 	&	35.782 	&	5.03 	$\pm$	0.22 	&	90.1 	$\pm$	1.3 	\\
2017 Dec 14	&	102.1504 	&	35.801 	&	5.32 	$\pm$	0.22 	&	89.9 	$\pm$	1.2 	\\
2017 Dec 14	&	102.1525 	&	35.821 	&	4.88 	$\pm$	0.18 	&	87.0 	$\pm$	1.0 	\\
2017 Dec 14	&	102.1546 	&	35.841 	&	4.86 	$\pm$	0.18 	&	87.1 	$\pm$	1.1 	\\
2017 Dec 14	&	102.1566 	&	35.861 	&	4.71 	$\pm$	0.14 	&	90.3 	$\pm$	0.9 	\\
2017 Dec 14	&	102.1587 	&	35.882 	&	4.58 	$\pm$	0.16 	&	87.1 	$\pm$	1.0 	\\
2017 Dec 14	&	102.1608 	&	35.902 	&	4.67 	$\pm$	0.23 	&	89.0 	$\pm$	1.4 	\\
2017 Dec 14	&	102.1629 	&	35.922 	&	5.02 	$\pm$	0.28 	&	87.8 	$\pm$	1.6 	\\
2017 Dec 14	&	102.1650 	&	35.942 	&	5.36 	$\pm$	0.36 	&	91.4 	$\pm$	1.9 	\\
2017 Dec 14	&	102.1650 	&	35.942 	&	5.36 	$\pm$	0.36 	&	91.4 	$\pm$	1.9 	\\
2017 Dec 15	&	102.8832 	&	43.634 	&	8.08 	$\pm$	0.14 	&	88.6 	$\pm$	0.5 	\\
2017 Dec 15	&	102.8854 	&	43.660 	&	7.89 	$\pm$	0.14 	&	88.8 	$\pm$	0.5 	\\
2017 Dec 15	&	102.8875 	&	43.686 	&	7.78 	$\pm$	0.13 	&	88.0 	$\pm$	0.5 	\\
2017 Dec 15	&	102.8891 	&	43.705 	&	7.65 	$\pm$	0.13 	&	88.9 	$\pm$	0.5 	\\
2017 Dec 15	&	102.8906 	&	43.723 	&	8.24 	$\pm$	0.13 	&	88.9 	$\pm$	0.5 	\\
2017 Dec 15	&	102.8922 	&	43.742 	&	7.99 	$\pm$	0.13 	&	88.1 	$\pm$	0.5 	\\
2017 Dec 15	&	102.8937 	&	43.761 	&	8.58 	$\pm$	0.13 	&	88.2 	$\pm$	0.5 	\\
2017 Dec 15	&	102.8958 	&	43.785 	&	8.18 	$\pm$	0.13 	&	88.0 	$\pm$	0.5 	\\
2017 Dec 15	&	102.8978 	&	43.810 	&	8.05 	$\pm$	0.12 	&	89.7 	$\pm$	0.5 	\\
2017 Dec 15	&	102.8993 	&	43.828 	&	8.21 	$\pm$	0.12 	&	88.5 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9008 	&	43.846 	&	8.13 	$\pm$	0.12 	&	89.0 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9024 	&	43.865 	&	7.97 	$\pm$	0.13 	&	89.2 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9040 	&	43.885 	&	8.18 	$\pm$	0.13 	&	89.1 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9057 	&	43.904 	&	8.39 	$\pm$	0.14 	&	88.7 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9073 	&	43.924 	&	8.21 	$\pm$	0.14 	&	87.2 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9089 	&	43.943 	&	8.52 	$\pm$	0.13 	&	90.5 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9105 	&	43.963 	&	8.18 	$\pm$	0.13 	&	88.5 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9121 	&	43.982 	&	8.27 	$\pm$	0.14 	&	88.3 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9169 	&	44.040 	&	8.40 	$\pm$	0.15 	&	87.9 	$\pm$	0.6 	\\
2017 Dec 15	&	102.9184 	&	44.059 	&	8.22 	$\pm$	0.15 	&	87.5 	$\pm$	0.6 	\\
2017 Dec 15	&	102.9215 	&	44.096 	&	8.52 	$\pm$	0.16 	&	88.4 	$\pm$	0.6 	\\
2017 Dec 15	&	102.9230 	&	44.115 	&	8.20 	$\pm$	0.18 	&	88.5 	$\pm$	0.7 	\\
2017 Dec 15	&	102.9246 	&	44.135 	&	8.79 	$\pm$	0.17 	&	88.3 	$\pm$	0.6 	\\
2017 Dec 15	&	102.9263 	&	44.154 	&	8.74 	$\pm$	0.19 	&	89.5 	$\pm$	0.6 	\\
2017 Dec 15	&	102.9278 	&	44.173 	&	8.44 	$\pm$	0.21 	&	88.1 	$\pm$	0.7 	\\
2017 Dec 15	&	102.9293 	&	44.191 	&	8.62 	$\pm$	0.20 	&	89.5 	$\pm$	0.7 	\\
2017 Dec 15	&	102.9308 	&	44.210 	&	8.31 	$\pm$	0.18 	&	87.3 	$\pm$	0.7 	\\
2017 Dec 15	&	102.9324 	&	44.228 	&	8.24 	$\pm$	0.17 	&	87.0 	$\pm$	0.6 	\\
2017 Dec 15	&	102.9339 	&	44.247 	&	8.20 	$\pm$	0.14 	&	87.4 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9355 	&	44.266 	&	8.32 	$\pm$	0.15 	&	87.5 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9370 	&	44.285 	&	8.44 	$\pm$	0.15 	&	88.4 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9385 	&	44.304 	&	8.39 	$\pm$	0.14 	&	88.2 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9401 	&	44.322 	&	8.04 	$\pm$	0.14 	&	87.7 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9416 	&	44.341 	&	8.72 	$\pm$	0.16 	&	88.0 	$\pm$	0.5 	\\
2017 Dec 15	&	102.9431 	&	44.360 	&	8.32 	$\pm$	0.15 	&	88.1 	$\pm$	0.6 	\\
2017 Dec 15	&	102.9447 	&	44.379 	&	8.34 	$\pm$	0.18 	&	89.5 	$\pm$	0.6 	\\
2017 Dec 15	&	102.9462 	&	44.397 	&	8.14 	$\pm$	0.22 	&	87.8 	$\pm$	0.7 	\\
2017 Dec 15	&	102.9478 	&	44.417 	&	8.72 	$\pm$	0.20 	&	88.8 	$\pm$	0.7 	\\
2017 Dec 15	&	102.9494 	&	44.436 	&	7.99 	$\pm$	0.22 	&	89.5 	$\pm$	0.8 	\\
2017 Dec 15	&	102.9509 	&	44.455 	&	8.9 	$\pm$	0.5 	&	87.5 	$\pm$	1.3 	\\
2017 Dec 15	&	102.9525 	&	44.474 	&	8.6 	$\pm$	0.9 	&	90.3 	$\pm$	2.6 	\\
2017 Dec 15	&	102.9541 	&	44.493 	&	8.1 	$\pm$	0.6 	&	84.5 	$\pm$	2.0 	\\
2017 Dec 15	&	102.9556 	&	44.513 	&	8.36 	$\pm$	0.43 	&	89.8 	$\pm$	1.5 	\\
2017 Dec 15	&	102.9573 	&	44.533 	&	8.82 	$\pm$	0.34 	&	88.3 	$\pm$	1.1 	\\
2017 Dec 16	&	103.8763 	&	56.685 	&	13.95 	$\pm$	0.39 	&	86.8 	$\pm$	0.8 	\\
2017 Dec 16	&	103.8779 	&	56.708 	&	15.44 	$\pm$	0.37 	&	86.2 	$\pm$	0.7 	\\
2017 Dec 16	&	103.8794 	&	56.730 	&	14.25 	$\pm$	0.34 	&	90.1 	$\pm$	0.7 	\\
2017 Dec 16	&	103.8810 	&	56.752 	&	15.28 	$\pm$	0.31 	&	87.6 	$\pm$	0.6 	\\
2017 Dec 16	&	103.8825 	&	56.774 	&	14.98 	$\pm$	0.30 	&	87.6 	$\pm$	0.6 	\\
2017 Dec 16	&	103.8841 	&	56.797 	&	14.90 	$\pm$	0.31 	&	87.8 	$\pm$	0.6 	\\
2017 Dec 16	&	103.8857 	&	56.820 	&	14.95 	$\pm$	0.38 	&	88.4 	$\pm$	0.7 	\\
2017 Dec 16	&	103.8872 	&	56.842 	&	15.10 	$\pm$	0.41 	&	86.4 	$\pm$	0.8 	\\
2017 Dec 16	&	103.8888 	&	56.865 	&	15.84 	$\pm$	0.34 	&	88.7 	$\pm$	0.6 	\\
2017 Dec 16	&	103.8904 	&	56.887 	&	15.54 	$\pm$	0.32 	&	86.9 	$\pm$	0.6 	\\
2017 Dec 16	&	103.8920 	&	56.910 	&	15.32 	$\pm$	0.31 	&	88.1 	$\pm$	0.6 	\\
2017 Dec 16	&	103.8935 	&	56.932 	&	16.05 	$\pm$	0.32 	&	88.8 	$\pm$	0.6 	\\
2017 Dec 16	&	103.8951 	&	56.955 	&	14.65 	$\pm$	0.32 	&	87.5 	$\pm$	0.6 	\\
2017 Dec 16	&	103.8966 	&	56.977 	&	14.99 	$\pm$	0.34 	&	88.4 	$\pm$	0.7 	\\
2017 Dec 16	&	103.8981 	&	56.999 	&	14.83 	$\pm$	0.34 	&	88.2 	$\pm$	0.7 	\\
2017 Dec 16	&	103.8997 	&	57.021 	&	14.8 	$\pm$	0.5 	&	87.3 	$\pm$	0.9 	\\
2017 Dec 16	&	103.9029 	&	57.067 	&	16.3 	$\pm$	0.7 	&	88.5 	$\pm$	1.2 	\\
2017 Dec 16	&	103.9044 	&	57.090 	&	15.1 	$\pm$	0.5 	&	83.7 	$\pm$	1.0 	\\
2017 Dec 16	&	103.9060 	&	57.113 	&	14.8 	$\pm$	0.5 	&	86.6 	$\pm$	0.9 	\\
2017 Dec 16	&	103.9076 	&	57.136 	&	14.86 	$\pm$	0.34 	&	87.7 	$\pm$	0.7 	\\
2017 Dec 16	&	103.9092 	&	57.158 	&	14.98 	$\pm$	0.35 	&	87.9 	$\pm$	0.7 	\\
2017 Dec 16	&	103.9108 	&	57.181 	&	16.12 	$\pm$	0.43 	&	87.2 	$\pm$	0.7 	\\
2017 Dec 16	&	103.9123 	&	57.204 	&	15.02 	$\pm$	0.37 	&	87.7 	$\pm$	0.7 	\\
2017 Dec 16	&	103.9139 	&	57.226 	&	15.42 	$\pm$	0.36 	&	89.1 	$\pm$	0.7 	\\
2017 Dec 16	&	103.9154 	&	57.248 	&	15.75 	$\pm$	0.37 	&	88.3 	$\pm$	0.7 	\\
2017 Dec 16	&	103.9171 	&	57.272 	&	15.55 	$\pm$	0.34 	&	87.8 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9187 	&	57.295 	&	14.62 	$\pm$	0.32 	&	87.4 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9203 	&	57.318 	&	14.39 	$\pm$	0.33 	&	88.6 	$\pm$	0.7 	\\
2017 Dec 16	&	103.9219 	&	57.341 	&	16.04 	$\pm$	0.31 	&	92.4 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9234 	&	57.363 	&	15.74 	$\pm$	0.30 	&	89.0 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9250 	&	57.387 	&	14.88 	$\pm$	0.30 	&	88.1 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9267 	&	57.410 	&	15.85 	$\pm$	0.30 	&	89.2 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9283 	&	57.434 	&	15.01 	$\pm$	0.29 	&	89.4 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9300 	&	57.459 	&	15.50 	$\pm$	0.30 	&	86.9 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9318 	&	57.484 	&	15.33 	$\pm$	0.30 	&	88.9 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9334 	&	57.508 	&	14.88 	$\pm$	0.30 	&	88.9 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9352 	&	57.534 	&	15.25 	$\pm$	0.30 	&	87.6 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9370 	&	57.560 	&	15.58 	$\pm$	0.30 	&	88.9 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9387 	&	57.584 	&	14.48 	$\pm$	0.30 	&	88.1 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9404 	&	57.608 	&	15.70 	$\pm$	0.30 	&	88.2 	$\pm$	0.5 	\\
2017 Dec 16	&	103.9420 	&	57.632 	&	15.46 	$\pm$	0.30 	&	89.5 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9437 	&	57.656 	&	15.54 	$\pm$	0.31 	&	89.5 	$\pm$	0.6 	\\
2017 Dec 16	&	103.9454 	&	57.680 	&	14.81 	$\pm$	0.39 	&	89.5 	$\pm$	0.8 	\\
2017 Dec 16	&	103.9470 	&	57.704 	&	15.0 	$\pm$	0.5 	&	90.6 	$\pm$	0.9 	\\
2017 Dec 16	&	103.9487 	&	57.729 	&	15.9 	$\pm$	0.5 	&	86.3 	$\pm$	0.9 	\\
2017 Dec 16	&	103.9503 	&	57.752 	&	14.8 	$\pm$	0.7 	&	88.5 	$\pm$	1.3 	\\
2017 Dec 16	&	103.9520 	&	57.777 	&	14.7 	$\pm$	0.5 	&	87.4 	$\pm$	1.0 	\\
2017 Dec 16	&	103.9540 	&	57.806 	&	15.1 	$\pm$	0.6 	&	88.8 	$\pm$	1.1 	\\
2017 Dec 16	&	103.9561 	&	57.836 	&	14.1 	$\pm$	0.5 	&	88.6 	$\pm$	1.1 	\\
2017 Dec 16	&	103.9578 	&	57.860 	&	14.2 	$\pm$	0.6 	&	89.5 	$\pm$	1.2 	\\
2017 Dec 16	&	103.9594 	&	57.884 	&	14.3 	$\pm$	0.9 	&	88.8 	$\pm$	1.7 	\\
2017 Dec 16	&	103.9643 	&	57.955 	&	15.5 	$\pm$	0.7 	&	86.8 	$\pm$	1.2 	\\
2017 Dec 16	&	103.9677 	&	58.004 	&	15.5 	$\pm$	0.6 	&	88.6 	$\pm$	1.0 	\\
2017 Dec 16	&	103.9698 	&	58.034 	&	15.7 	$\pm$	0.8 	&	88.5 	$\pm$	1.5 	\\
2017 Dec 16	&	103.9735 	&	58.088 	&	16.8 	$\pm$	0.8 	&	88.5 	$\pm$	1.4 	\\
2017 Dec 16	&	103.9751 	&	58.112 	&	16.3 	$\pm$	1.0 	&	95.6 	$\pm$	1.8 	\\
2017 Dec 16	&	103.9768 	&	58.136 	&	15.3 	$\pm$	0.6 	&	86.5 	$\pm$	1.1 	\\
2017 Dec 16	&	103.9786 	&	58.161 	&	15.0 	$\pm$	0.6 	&	89.8 	$\pm$	1.2 	\\
2017 Dec 16	&	103.9802 	&	58.185 	&	15.7 	$\pm$	0.5 	&	86.2 	$\pm$	0.9 	\\
2017 Dec 16	&	103.9819 	&	58.210 	&	15.1 	$\pm$	0.6 	&	85.4 	$\pm$	1.2 	\\
2017 Dec 16	&	103.9835 	&	58.234 	&	16.3 	$\pm$	0.5 	&	87.3 	$\pm$	0.9 	\\
2017 Dec 16	&	103.9853 	&	58.259 	&	15.3 	$\pm$	0.5 	&	89.1 	$\pm$	1.0 	\\
2017 Dec 16	&	103.9870 	&	58.283 	&	15.4 	$\pm$	0.8 	&	88.3 	$\pm$	1.6 	\\
2017 Dec 16	&	103.9887 	&	58.308 	&	15.1 	$\pm$	0.9 	&	85.7 	$\pm$	1.6 	\\
2017 Dec 16	&	103.9903 	&	58.332 	&	15.6 	$\pm$	1.0 	&	83.7 	$\pm$	1.7 	\\
2017 Dec 16	&	103.9962 	&	58.418 	&	16.0 	$\pm$	0.8 	&	87.5 	$\pm$	1.4 	\\
2017 Dec 16	&	103.9979 	&	58.443 	&	16.1 	$\pm$	1.1 	&	91.4 	$\pm$	1.8 	\\
2017 Dec 16	&	103.9996 	&	58.467 	&	16.7 	$\pm$	0.6 	&	87.8 	$\pm$	1.1 	\\
2017 Dec 16	&	104.0013 	&	58.491 	&	15.4 	$\pm$	0.5 	&	90.1 	$\pm$	0.9 	\\
2017 Dec 16	&	104.0029 	&	58.515 	&	16.70 	$\pm$	0.44 	&	89.3 	$\pm$	0.8 	\\
2017 Dec 16	&	104.0045 	&	58.538 	&	14.9 	$\pm$	0.5 	&	90.8 	$\pm$	0.9 	\\
2017 Dec 16	&	104.0061 	&	58.562 	&	16.28 	$\pm$	0.43 	&	89.4 	$\pm$	0.8 	\\
2017 Dec 16	&	104.0081 	&	58.590 	&	14.88 	$\pm$	0.40 	&	86.4 	$\pm$	0.7 	\\
2017 Dec 16	&	104.0102 	&	58.621 	&	17.2 	$\pm$	0.6 	&	88.5 	$\pm$	0.9 	\\
2017 Dec 16	&	104.0123 	&	58.651 	&	15.2 	$\pm$	0.5 	&	88.7 	$\pm$	0.9 	\\
2017 Dec 16	&	104.0144 	&	58.682 	&	16.4 	$\pm$	0.6 	&	87.4 	$\pm$	1.0 	\\
2017 Dec 16	&	104.0165 	&	58.712 	&	14.9 	$\pm$	0.8 	&	88.3 	$\pm$	1.6 	\\
2017 Dec 16	&	104.0186 	&	58.742 	&	16.3 	$\pm$	0.8 	&	86.3 	$\pm$	1.3 	\\
2017 Dec 16	&	104.0206 	&	58.772 	&	16.7 	$\pm$	0.7 	&	90.6 	$\pm$	1.3 	\\
2017 Dec 16	&	104.0227 	&	58.803 	&	16.1 	$\pm$	0.5 	&	89.5 	$\pm$	1.0 	\\
2017 Dec 16	&	104.0249 	&	58.834 	&	16.1 	$\pm$	0.5 	&	88.4 	$\pm$	0.8 	\\
2017 Dec 16	&	104.0270 	&	58.865 	&	16.12 	$\pm$	0.36 	&	89.2 	$\pm$	0.7 	\\
2017 Dec 16	&	104.0291 	&	58.896 	&	15.59 	$\pm$	0.37 	&	89.4 	$\pm$	0.7 	\\
2017 Dec 16	&	104.0312 	&	58.926 	&	15.87 	$\pm$	0.35 	&	89.6 	$\pm$	0.6 	\\
2017 Dec 16	&	104.0333 	&	58.957 	&	16.28 	$\pm$	0.27 	&	88.2 	$\pm$	0.5 	\\
2017 Dec 16	&	104.0354 	&	58.987 	&	16.02 	$\pm$	0.33 	&	88.8 	$\pm$	0.6 	\\
2017 Dec 16	&	104.0375 	&	59.018 	&	16.54 	$\pm$	0.37 	&	89.4 	$\pm$	0.6 	\\
2017 Dec 16	&	104.0401 	&	59.056 	&	17.3 	$\pm$	0.5 	&	88.8 	$\pm$	0.8 	\\
2017 Dec 16	&	104.0427 	&	59.094 	&	17.64 	$\pm$	0.43 	&	87.6 	$\pm$	0.7 	\\
2017 Dec 16	&	104.0469 	&	59.155 	&	16.75 	$\pm$	0.33 	&	89.0 	$\pm$	0.6 	\\
2017 Dec 16	&	104.0491 	&	59.186 	&	18.3 	$\pm$	0.7 	&	89.1 	$\pm$	1.1 	\\
2017 Dec 16	&	104.0512 	&	59.216 	&	17.7 	$\pm$	0.8 	&	86.6 	$\pm$	1.3 	\\
2017 Dec 16	&	104.0533 	&	59.247 	&	16.3 	$\pm$	0.6 	&	90.4 	$\pm$	1.0 	\\
2017 Dec 17	&	104.8919 	&	71.510 	&	24.4 	$\pm$	0.5 	&	87.9 	$\pm$	0.6 	\\
2017 Dec 17	&	104.8934 	&	71.533 	&	23.0 	$\pm$	0.5 	&	89.7 	$\pm$	0.6 	\\
2017 Dec 17	&	104.8950 	&	71.556 	&	22.20 	$\pm$	0.42 	&	89.2 	$\pm$	0.5 	\\
2017 Dec 17	&	104.8967 	&	71.581 	&	24.8 	$\pm$	0.5 	&	89.4 	$\pm$	0.5 	\\
2017 Dec 17	&	104.8982 	&	71.603 	&	23.3 	$\pm$	0.5 	&	87.8 	$\pm$	0.6 	\\
2017 Dec 17	&	104.8997 	&	71.625 	&	21.6 	$\pm$	0.5 	&	88.5 	$\pm$	0.6 	\\
2017 Dec 17	&	104.9012 	&	71.647 	&	24.7 	$\pm$	0.5 	&	85.9 	$\pm$	0.6 	\\
2017 Dec 17	&	104.9028 	&	71.671 	&	22.2 	$\pm$	0.5 	&	89.8 	$\pm$	0.6 	\\
2017 Dec 17	&	104.9043 	&	71.694 	&	25.7 	$\pm$	0.8 	&	87.6 	$\pm$	0.8 	\\
2017 Dec 17	&	104.9059 	&	71.717 	&	23.2 	$\pm$	0.5 	&	87.4 	$\pm$	0.6 	\\
2017 Dec 17	&	104.9074 	&	71.739 	&	24.2 	$\pm$	0.5 	&	88.5 	$\pm$	0.5 	\\
2017 Dec 17	&	104.9089 	&	71.761 	&	22.66 	$\pm$	0.41 	&	89.4 	$\pm$	0.5 	\\
2017 Dec 17	&	104.9105 	&	71.785 	&	24.6 	$\pm$	0.5 	&	88.6 	$\pm$	0.5 	\\
2017 Dec 17	&	104.9122 	&	71.810 	&	23.5 	$\pm$	0.5 	&	86.6 	$\pm$	0.6 	\\
2017 Dec 17	&	104.9137 	&	71.832 	&	22.2 	$\pm$	1.0 	&	86.6 	$\pm$	1.2 	\\
2017 Dec 17	&	104.9420 	&	72.251 	&	21.3 	$\pm$	0.9 	&	88.7 	$\pm$	1.2 	\\
2017 Dec 17	&	104.9443 	&	72.284 	&	25.9 	$\pm$	1.4 	&	81.5 	$\pm$	1.5 	\\
2017 Dec 17	&	104.9465 	&	72.317 	&	22.6 	$\pm$	0.7 	&	89.4 	$\pm$	0.9 	\\
2017 Dec 17	&	104.9481 	&	72.340 	&	22.7 	$\pm$	1.2 	&	82.7 	$\pm$	1.4 	\\
2017 Dec 17	&	104.9569 	&	72.470 	&	26.7 	$\pm$	0.7 	&	86.8 	$\pm$	0.7 	\\
2017 Dec 17	&	104.9695 	&	72.655 	&	26.2 	$\pm$	0.6 	&	87.6 	$\pm$	0.7 	\\
2017 Dec 17	&	104.9712 	&	72.680 	&	25.0 	$\pm$	1.3 	&	90.9 	$\pm$	1.5 	\\
2017 Dec 17	&	104.9730 	&	72.706 	&	25.8 	$\pm$	0.7 	&	86.7 	$\pm$	0.8 	\\
2017 Dec 17	&	104.9770 	&	72.765 	&	25.6 	$\pm$	1.4 	&	82.0 	$\pm$	1.5 	\\
2017 Dec 17	&	104.9805 	&	72.817 	&	22.2 	$\pm$	0.7 	&	89.1 	$\pm$	0.9 	\\
2017 Dec 17	&	104.9866 	&	72.906 	&	23.8 	$\pm$	1.1 	&	89.9 	$\pm$	1.3 	\\
2017 Dec 17	&	104.9903 	&	72.961 	&	24.1 	$\pm$	0.7 	&	90.6 	$\pm$	0.8 	\\
2017 Dec 17	&	104.9921 	&	72.987 	&	22.58 	$\pm$	0.42 	&	89.8 	$\pm$	0.5 	\\
2017 Dec 17	&	104.9961 	&	73.045 	&	24.7 	$\pm$	0.6 	&	90.1 	$\pm$	0.7 	\\
2017 Dec 17	&	105.0000 	&	73.104 	&	22.8 	$\pm$	0.5 	&	90.5 	$\pm$	0.6 	\\
2017 Dec 17	&	105.0018 	&	73.130 	&	24.6 	$\pm$	0.6 	&	87.4 	$\pm$	0.7 	\\
2017 Dec 17	&	105.0036 	&	73.156 	&	25.2 	$\pm$	0.6 	&	92.4 	$\pm$	0.7 	\\
2017 Dec 17	&	105.0054 	&	73.182 	&	23.7 	$\pm$	0.5 	&	89.7 	$\pm$	0.6 	\\
2017 Dec 17	&	105.0072 	&	73.208 	&	26.6 	$\pm$	0.7 	&	88.0 	$\pm$	0.7 	\\
2017 Dec 17	&	105.0090 	&	73.235 	&	25.8 	$\pm$	0.6 	&	88.2 	$\pm$	0.7 	\\
2017 Dec 17	&	105.0107 	&	73.260 	&	22.9 	$\pm$	0.5 	&	80.2 	$\pm$	0.5 	\\
2017 Dec 17	&	105.0123 	&	73.283 	&	25.8 	$\pm$	0.6 	&	87.3 	$\pm$	0.7 	\\
2017 Dec 17	&	105.0140 	&	73.309 	&	27.6 	$\pm$	1.3 	&	94.8 	$\pm$	1.3 	\\
2017 Dec 17	&	105.0179 	&	73.366 	&	28.5 	$\pm$	1.2 	&	85.6 	$\pm$	1.2 	\\
2017 Dec 17	&	105.0218 	&	73.422 	&	25.3 	$\pm$	1.0 	&	86.0 	$\pm$	1.1 	\\
2017 Dec 17	&	105.0236 	&	73.448 	&	28.7 	$\pm$	0.9 	&	89.3 	$\pm$	0.9 	\\
2017 Dec 18	&	105.8704 	&	85.195 	&	31.6 	$\pm$	0.5 	&	88.7 	$\pm$	0.5 	\\
2017 Dec 18	&	105.8725 	&	85.223 	&	31.7 	$\pm$	0.5 	&	88.2 	$\pm$	0.5 	\\
2017 Dec 18	&	105.8745 	&	85.250 	&	31.9 	$\pm$	0.5 	&	87.4 	$\pm$	0.4 	\\
2017 Dec 18	&	105.8766 	&	85.277 	&	31.2 	$\pm$	0.5 	&	88.5 	$\pm$	0.4 	\\
2017 Dec 18	&	105.8787 	&	85.305 	&	31.1 	$\pm$	0.5 	&	88.5 	$\pm$	0.4 	\\
2017 Dec 18	&	105.8808 	&	85.333 	&	32.46 	$\pm$	0.43 	&	88.1 	$\pm$	0.4 	\\
2017 Dec 18	&	105.8828 	&	85.360 	&	32.27 	$\pm$	0.42 	&	88.6 	$\pm$	0.4 	\\
2017 Dec 18	&	105.8848 	&	85.386 	&	32.43 	$\pm$	0.41 	&	88.7 	$\pm$	0.4 	\\
2017 Dec 18	&	105.8868 	&	85.413 	&	31.90 	$\pm$	0.39 	&	88.6 	$\pm$	0.4 	\\
2017 Dec 18	&	105.8889 	&	85.440 	&	31.2 	$\pm$	0.5 	&	88.7 	$\pm$	0.4 	\\
2017 Dec 18	&	105.8909 	&	85.467 	&	31.85 	$\pm$	0.38 	&	88.4 	$\pm$	0.4 	\\
2017 Dec 18	&	105.8951 	&	85.523 	&	31.73 	$\pm$	0.38 	&	88.0 	$\pm$	0.3 	\\
2017 Dec 18	&	105.8972 	&	85.550 	&	31.37 	$\pm$	0.38 	&	88.8 	$\pm$	0.4 	\\
2017 Dec 18	&	105.8992 	&	85.577 	&	30.69 	$\pm$	0.39 	&	89.2 	$\pm$	0.4 	\\
2017 Dec 18	&	105.9013 	&	85.604 	&	30.76 	$\pm$	0.39 	&	89.0 	$\pm$	0.4 	\\
2017 Dec 18	&	105.9033 	&	85.631 	&	31.29 	$\pm$	0.42 	&	88.2 	$\pm$	0.4 	\\
2017 Dec 18	&	105.9054 	&	85.659 	&	31.6 	$\pm$	0.5 	&	88.5 	$\pm$	0.4 	\\
2017 Dec 18	&	105.9078 	&	85.690 	&	32.1 	$\pm$	0.5 	&	88.0 	$\pm$	0.4 	\\
2017 Dec 18	&	105.9100 	&	85.719 	&	31.4 	$\pm$	0.5 	&	88.1 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9121 	&	85.746 	&	31.1 	$\pm$	0.5 	&	87.7 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9142 	&	85.774 	&	32.2 	$\pm$	0.6 	&	88.5 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9162 	&	85.802 	&	32.1 	$\pm$	0.6 	&	89.0 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9184 	&	85.829 	&	31.0 	$\pm$	0.6 	&	92.3 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9204 	&	85.856 	&	32.0 	$\pm$	0.5 	&	87.8 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9224 	&	85.883 	&	31.8 	$\pm$	0.5 	&	88.7 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9244 	&	85.909 	&	30.6 	$\pm$	0.5 	&	88.2 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9264 	&	85.935 	&	32.2 	$\pm$	0.5 	&	88.7 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9284 	&	85.961 	&	31.9 	$\pm$	0.5 	&	89.0 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9304 	&	85.988 	&	32.1 	$\pm$	0.5 	&	88.9 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9324 	&	86.014 	&	30.9 	$\pm$	0.5 	&	88.2 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9344 	&	86.039 	&	30.8 	$\pm$	0.6 	&	88.9 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9364 	&	86.066 	&	29.8 	$\pm$	0.8 	&	87.5 	$\pm$	0.7 	\\
2017 Dec 18	&	105.9384 	&	86.092 	&	31.3 	$\pm$	0.9 	&	87.8 	$\pm$	0.8 	\\
2017 Dec 18	&	105.9404 	&	86.118 	&	30.8 	$\pm$	0.8 	&	87.8 	$\pm$	0.7 	\\
2017 Dec 18	&	105.9424 	&	86.144 	&	29.6 	$\pm$	0.7 	&	88.6 	$\pm$	0.7 	\\
2017 Dec 18	&	105.9444 	&	86.171 	&	32.0 	$\pm$	0.7 	&	88.9 	$\pm$	0.6 	\\
2017 Dec 18	&	105.9464 	&	86.197 	&	31.5 	$\pm$	0.7 	&	88.7 	$\pm$	0.6 	\\
2017 Dec 18	&	105.9484 	&	86.223 	&	31.3 	$\pm$	0.6 	&	89.1 	$\pm$	0.6 	\\
2017 Dec 18	&	105.9504 	&	86.250 	&	32.5 	$\pm$	0.7 	&	89.2 	$\pm$	0.6 	\\
2017 Dec 18	&	105.9525 	&	86.276 	&	31.7 	$\pm$	0.7 	&	88.9 	$\pm$	0.6 	\\
2017 Dec 18	&	105.9545 	&	86.303 	&	29.6 	$\pm$	0.7 	&	88.7 	$\pm$	0.6 	\\
2017 Dec 18	&	105.9565 	&	86.329 	&	31.4 	$\pm$	0.7 	&	91.5 	$\pm$	0.6 	\\
2017 Dec 18	&	105.9585 	&	86.356 	&	30.4 	$\pm$	0.6 	&	88.7 	$\pm$	0.6 	\\
2017 Dec 18	&	105.9606 	&	86.382 	&	32.0 	$\pm$	0.6 	&	88.1 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9627 	&	86.410 	&	31.2 	$\pm$	0.6 	&	88.3 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9647 	&	86.436 	&	31.0 	$\pm$	0.5 	&	88.6 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9668 	&	86.463 	&	31.3 	$\pm$	0.5 	&	89.3 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9688 	&	86.489 	&	30.7 	$\pm$	0.5 	&	88.2 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9708 	&	86.515 	&	32.9 	$\pm$	0.5 	&	89.0 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9729 	&	86.542 	&	30.2 	$\pm$	0.5 	&	88.9 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9749 	&	86.569 	&	32.4 	$\pm$	0.5 	&	88.0 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9770 	&	86.596 	&	32.8 	$\pm$	0.6 	&	89.2 	$\pm$	0.6 	\\
2017 Dec 18	&	105.9790 	&	86.622 	&	31.7 	$\pm$	0.6 	&	88.6 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9811 	&	86.649 	&	31.7 	$\pm$	0.5 	&	88.7 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9832 	&	86.676 	&	33.1 	$\pm$	0.5 	&	89.2 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9853 	&	86.703 	&	33.8 	$\pm$	0.5 	&	89.9 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9873 	&	86.730 	&	30.7 	$\pm$	0.5 	&	89.6 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9894 	&	86.756 	&	33.2 	$\pm$	0.6 	&	89.7 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9914 	&	86.783 	&	33.5 	$\pm$	0.6 	&	89.0 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9936 	&	86.810 	&	33.6 	$\pm$	0.6 	&	88.7 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9956 	&	86.837 	&	34.7 	$\pm$	0.7 	&	89.5 	$\pm$	0.5 	\\
2017 Dec 18	&	105.9977 	&	86.863 	&	33.0 	$\pm$	0.7 	&	88.6 	$\pm$	0.6 	\\
2017 Dec 18	&	105.9997 	&	86.890 	&	32.5 	$\pm$	0.6 	&	88.1 	$\pm$	0.6 	\\
2017 Dec 18	&	106.0019 	&	86.918 	&	33.2 	$\pm$	0.6 	&	88.4 	$\pm$	0.6 	\\
2017 Dec 19	&	106.8743 	&	97.169 	&	35.3 	$\pm$	0.9 	&	86.4 	$\pm$	0.7 	\\
2017 Dec 19	&	106.8764 	&	97.191 	&	36.4 	$\pm$	0.9 	&	88.3 	$\pm$	0.7 	\\
2017 Dec 19	&	106.8784 	&	97.213 	&	38.9 	$\pm$	1.0 	&	87.9 	$\pm$	0.7 	\\
2017 Dec 19	&	106.8804 	&	97.234 	&	38.0 	$\pm$	0.9 	&	88.3 	$\pm$	0.7 	\\
2017 Dec 19	&	106.8823 	&	97.256 	&	37.8 	$\pm$	0.9 	&	88.5 	$\pm$	0.7 	\\
2017 Dec 19	&	106.8843 	&	97.277 	&	35.9 	$\pm$	0.9 	&	88.4 	$\pm$	0.7 	\\
2017 Dec 19	&	106.8863 	&	97.299 	&	37.4 	$\pm$	0.9 	&	87.0 	$\pm$	0.7 	\\
2017 Dec 19	&	106.8884 	&	97.321 	&	35.8 	$\pm$	0.9 	&	89.4 	$\pm$	0.8 	\\
2017 Dec 19	&	106.8924 	&	97.364 	&	40.2 	$\pm$	1.1 	&	88.5 	$\pm$	0.8 	\\
2017 Dec 19	&	106.8944 	&	97.386 	&	37.4 	$\pm$	1.1 	&	90.1 	$\pm$	0.8 	\\
2017 Dec 19	&	106.8964 	&	97.408 	&	40.2 	$\pm$	1.1 	&	89.6 	$\pm$	0.8 	\\
2017 Dec 19	&	106.8984 	&	97.429 	&	42.0 	$\pm$	1.2 	&	88.4 	$\pm$	0.8 	\\
2017 Dec 19	&	106.9011 	&	97.458 	&	39.0 	$\pm$	1.1 	&	87.4 	$\pm$	0.8 	\\
2017 Dec 19	&	106.9038 	&	97.487 	&	40.7 	$\pm$	1.3 	&	89.7 	$\pm$	0.9 	\\
2017 Dec 19	&	106.9078 	&	97.530 	&	37.2 	$\pm$	1.2 	&	88.0 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9098 	&	97.551 	&	37.2 	$\pm$	1.3 	&	88.9 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9118 	&	97.573 	&	40.1 	$\pm$	1.4 	&	88.5 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9159 	&	97.616 	&	35.3 	$\pm$	1.2 	&	87.4 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9178 	&	97.637 	&	37.9 	$\pm$	1.3 	&	89.7 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9199 	&	97.659 	&	38.9 	$\pm$	1.3 	&	87.2 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9219 	&	97.681 	&	39.0 	$\pm$	1.3 	&	88.4 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9239 	&	97.702 	&	40.9 	$\pm$	1.4 	&	82.7 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9280 	&	97.745 	&	36.1 	$\pm$	1.1 	&	94.6 	$\pm$	0.9 	\\
2017 Dec 19	&	106.9299 	&	97.767 	&	37.7 	$\pm$	1.2 	&	87.8 	$\pm$	0.9 	\\
2017 Dec 19	&	106.9319 	&	97.788 	&	37.5 	$\pm$	1.2 	&	89.9 	$\pm$	0.9 	\\
2017 Dec 19	&	106.9340 	&	97.809 	&	39.4 	$\pm$	1.1 	&	89.5 	$\pm$	0.9 	\\
2017 Dec 19	&	106.9360 	&	97.831 	&	40.4 	$\pm$	1.1 	&	89.5 	$\pm$	0.8 	\\
2017 Dec 19	&	106.9380 	&	97.852 	&	39.0 	$\pm$	1.0 	&	89.9 	$\pm$	0.7 	\\
2017 Dec 19	&	106.9400 	&	97.874 	&	39.0 	$\pm$	0.9 	&	87.9 	$\pm$	0.7 	\\
2017 Dec 19	&	106.9420 	&	97.895 	&	37.9 	$\pm$	0.9 	&	87.5 	$\pm$	0.7 	\\
2017 Dec 19	&	106.9441 	&	97.917 	&	38.8 	$\pm$	0.9 	&	88.5 	$\pm$	0.7 	\\
2017 Dec 19	&	106.9461 	&	97.938 	&	38.8 	$\pm$	0.9 	&	86.9 	$\pm$	0.7 	\\
2017 Dec 19	&	106.9481 	&	97.960 	&	37.0 	$\pm$	0.8 	&	88.6 	$\pm$	0.7 	\\
2017 Dec 19	&	106.9501 	&	97.981 	&	35.8 	$\pm$	1.0 	&	88.0 	$\pm$	0.8 	\\
2017 Dec 19	&	106.9523 	&	98.004 	&	39.1 	$\pm$	1.0 	&	88.9 	$\pm$	0.7 	\\
2017 Dec 19	&	106.9544 	&	98.026 	&	37.8 	$\pm$	1.0 	&	89.9 	$\pm$	0.8 	\\
2017 Dec 19	&	106.9565 	&	98.048 	&	36.6 	$\pm$	1.2 	&	87.8 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9586 	&	98.071 	&	35.4 	$\pm$	1.2 	&	90.8 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9608 	&	98.094 	&	38.2 	$\pm$	1.3 	&	88.1 	$\pm$	1.0 	\\
2017 Dec 19	&	106.9630 	&	98.117 	&	39.1 	$\pm$	1.8 	&	88.8 	$\pm$	1.4 	\\
2017 Dec 19	&	106.9655 	&	98.143 	&	37.1 	$\pm$	1.9 	&	86.2 	$\pm$	1.5 	\\
2017 Dec 19	&	106.9676 	&	98.166 	&	35.0 	$\pm$	2.0 	&	90.0 	$\pm$	1.7 	\\
2017 Dec 19	&	106.9698 	&	98.189 	&	37.5 	$\pm$	2.1 	&	91.1 	$\pm$	1.6 	\\
2017 Dec 19	&	106.9722 	&	98.214 	&	34.7 	$\pm$	1.9 	&	89.9 	$\pm$	1.6 	\\
2017 Dec 20	&	107.8607 	&	106.552 	&	43.1 	$\pm$	2.7 	&	90.0 	$\pm$	1.9 	\\
2017 Dec 20	&	107.8641 	&	106.581 	&	41.6 	$\pm$	3.3 	&	88.7 	$\pm$	2.3 	\\
2017 Dec 20	&	107.8675 	&	106.609 	&	46.3 	$\pm$	3.8 	&	91.4 	$\pm$	2.4 	\\
2017 Dec 20	&	107.8708 	&	106.637 	&	49.8 	$\pm$	4.9 	&	88.6 	$\pm$	2.9 	\\
2017 Dec 20	&	107.8742 	&	106.666 	&	44.1 	$\pm$	3.3 	&	84.3 	$\pm$	2.1 	\\
2017 Dec 20	&	107.8809 	&	106.723 	&	43.8 	$\pm$	3.4 	&	87.8 	$\pm$	2.2 	\\
2017 Dec 20	&	107.8843 	&	106.751 	&	42.0 	$\pm$	2.9 	&	90.7 	$\pm$	2.0 	\\
2017 Dec 20	&	107.8876 	&	106.780 	&	44.8 	$\pm$	3.2 	&	89.6 	$\pm$	2.1 	\\
2017 Dec 20	&	107.8910 	&	106.808 	&	38.9 	$\pm$	2.8 	&	90.0 	$\pm$	2.1 	\\
2017 Dec 20	&	107.8944 	&	106.837 	&	37.9 	$\pm$	3.1 	&	92.7 	$\pm$	2.4 	\\
2017 Dec 20	&	107.8978 	&	106.865 	&	38.9 	$\pm$	2.9 	&	87.6 	$\pm$	2.2 	\\
2017 Dec 20	&	107.9011 	&	106.894 	&	35.9 	$\pm$	3.5 	&	88.4 	$\pm$	2.9 	\\
2017 Dec 20	&	107.9045 	&	106.922 	&	43.9 	$\pm$	4.6 	&	87.4 	$\pm$	3.1 	\\
2017 Dec 20	&	107.9113 	&	106.979 	&	37.7 	$\pm$	4.0 	&	92.1 	$\pm$	3.1 	\\
2017 Dec 20	&	107.9147 	&	107.007 	&	37.3 	$\pm$	3.6 	&	92.4 	$\pm$	2.8 	\\
2017 Dec 20	&	107.9181 	&	107.036 	&	40.4 	$\pm$	3.5 	&	91.3 	$\pm$	2.5 	\\
2017 Dec 20	&	107.9215 	&	107.064 	&	36.5 	$\pm$	3.1 	&	87.3 	$\pm$	2.5 	\\
2017 Dec 20	&	107.9249 	&	107.093 	&	44.6 	$\pm$	3.5 	&	90.4 	$\pm$	2.3 	\\
2017 Dec 20	&	107.9317 	&	107.149 	&	36.6 	$\pm$	3.0 	&	89.8 	$\pm$	2.4 	\\
2017 Dec 20	&	107.9351 	&	107.178 	&	39.2 	$\pm$	3.1 	&	88.1 	$\pm$	2.3 	\\
2017 Dec 21	&	108.8691 	&	114.041 	&	46.7 	$\pm$	4.6 	&	91.3 	$\pm$	2.9 	\\
2017 Dec 21	&	108.8753 	&	114.082 	&	47.7 	$\pm$	5.6 	&	88.4 	$\pm$	3.4 	\\
2017 Dec 21	&	108.8815 	&	114.123 	&	54.4 	$\pm$	5.8 	&	88.8 	$\pm$	3.1 	\\
2017 Dec 21	&	108.8877 	&	114.164 	&	50.2 	$\pm$	3.5 	&	89.5 	$\pm$	2.0 	\\
2017 Dec 21	&	108.8939 	&	114.205 	&	45.4 	$\pm$	2.7 	&	90.7 	$\pm$	1.7 	\\
2017 Dec 21	&	108.9001 	&	114.246 	&	38.7 	$\pm$	1.9 	&	88.1 	$\pm$	1.4 	\\
2017 Dec 21	&	108.9063 	&	114.286 	&	43.7 	$\pm$	2.6 	&	85.2 	$\pm$	1.7 	\\
\enddata
\tablecomments{
JD is Julian date at the middle time of each sequence. $\alpha$ is the solar phase angle of Phaethon. $P_{\rm r}$ and $\theta_{\rm r}$ are the degree of linear polarization and position angle in the scattering plane, respectively. 
}
\end{deluxetable}
